High-precision Quantum Phase Estimation on a Trapped-ion Quantum Computer

Emergent quantum computing technologies are widely expected to provide novel approaches in the simulation of quantum chemistry. Despite rapid improvements in the scale and fidelity of quantum computers, high resource requirements make the execution of quantum chemistry experiments challenging. Typical experiments are limited in the number of qubits used, incur a substantial shot cost, or require complex architecture-specific optimization and error mitigation techniques. In this paper, we propose a conceptually simple benchmarking approach involving the use of multi-ancilla quantum phase estimation. Our approach is restricted to very small chemical systems, and does not scale favorably beyond molecular systems that can be described with $2$ qubits; however, this restriction allows us to generate circuits that scale quadratically in gate count with the number of qubits in the readout register. This enables the execution of quantum chemistry circuits that act on many qubits, while producing meaningful results with limited shot counts. We use this technique (with $200$ shots per experiment) to calculate the ground state energy of molecular hydrogen to $50$ bits of precision ($8.9 \times 10^{-16}$ hartree) on a $56$-qubit trapped-ion quantum computer, negating Trotter error. Including Trotter error, we obtain between $32$ and $36$ bits of precision ($1.5 * 10^{-10}$ and $6.0 * 10^{-11}$ hartree respectively), vastly exceeding chemical accuracy ($1.6 * 10^{-3}$ hartree) against Full Configuration Interaction. We consider application of the approach to deeper circuits, and discuss potential as a benchmark task for near-term quantum devices.

==> H2allerrorsscaled_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue85170255}{RGB}{85,170,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue42213255}{RGB}{42,213,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21341255}{RGB}{213,41,255}
\definecolor{mediumorchid17085255}{RGB}{170,85,255}
\definecolor{mediumslateblue128127255}{RGB}{128,127,255}

\begin{axis}[
tick align=center,
tick pos=both,
legend style={at={(1.1,0.55)},anchor=west,},
title={H$_2$ all errors scaled},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,10,20,30},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{max}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue42213255, fill=deepskyblue42213255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.57
29 0.49
28 0.745
27 0.86
26 0.45
25 0.725
24 0.53
23 0.74
22 0.475
21 0.775
20 0.885
19 0.465
18 0.765
17 0.635
16 0.91
15 0.49
14 0.675
13 0.875
12 0.975
11 0.98
10 0.98
nan nan
8 0.8
7 0.645
6 0.72
5 0.705
4 0.65
3 0.695
2 0.895
1 0.59
};
\addplot [draw=cornflowerblue85170255, fill=cornflowerblue85170255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.45
29 0.375
28 0.55
27 0.62
nan nan
25 0.6
24 0.43
23 0.665
22 0.515
21 0.77
20 0.85
19 0.495
18 0.705
17 0.56
16 0.805
15 0.475
14 0.67
13 0.845
12 0.945
11 0.94
10 0.96
nan nan
8 0.745
7 0.585
6 0.705
5 0.715
4 0.695
3 0.695
2 0.905
1 0.65
};
\addplot [draw=mediumslateblue128127255, fill=mediumslateblue128127255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.19
29 0.255
28 0.335
27 0.365
26 0.29
25 0.455
24 0.32
23 0.57
22 0.335
21 0.725
20 0.75
19 0.425
18 0.645
17 0.61
16 0.74
15 0.515
14 0.69
13 0.865
12 0.9
11 0.92
10 0.94
9 0.385
8 0.76
7 0.505
6 0.685
5 0.635
4 0.62
3 0.69
2 0.91
1 0.6
};
\addplot [draw=mediumorchid17085255, fill=mediumorchid17085255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.0349999999999999
29 0.0700000000000001
28 0.095
27 0.2
26 0.145
25 0.22
24 0.265
23 0.395
22 0.26
21 0.535
20 0.665
19 0.32
18 0.5
17 0.505
16 0.665
15 0.385
14 0.63
13 0.8
12 0.85
11 0.875
10 0.92
nan nan
8 0.685
7 0.565
6 0.7
5 0.605
4 0.655
3 0.665
2 0.895
1 0.625
};
\addplot [draw=magenta21341255, fill=magenta21341255, mark=x,mark size=4pt, only marks]
table{%
x  y
27 0.02
26 0.02
25 0.0349999999999999
24 0.0649999999999999
23 0.0600000000000001
22 0.12
21 0.25
20 0.355
19 0.185
18 0.335
17 0.365
16 0.48
15 0.31
14 0.44
13 0.62
12 0.66
11 0.68
10 0.8
nan nan
8 0.66
7 0.485
6 0.63
5 0.505
4 0.635
3 0.6
2 0.86
1 0.58
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
24 0.0149999999999999
23 0.02
nan nan
21 0.0700000000000001
20 0.11
19 0.0800000000000001
18 0.135
17 0.17
16 0.28
15 0.185
14 0.27
13 0.405
12 0.39
11 0.545
10 0.6
9 0.27
8 0.595
7 0.46
6 0.525
5 0.53
4 0.61
3 0.62
2 0.83
1 0.625
};
%\addplot [semithick, cyan]
\addplot [thick, neonorange]
table {%
30 0.720000028610229
29 0.585000038146973
28 0.870000004768372
27 0.964999914169312
26 0.444999933242798
25 0.819999933242798
24 0.664999961853027
23 0.860000014305115
22 0.569999933242798
21 0.819999933242798
20 0.954999923706055
19 0.475000023841858
18 0.774999976158142
17 0.660000085830688
16 0.889999985694885
15 0.5
14 0.694999933242798
13 0.914999961853027
12 0.940000057220459
11 0.975000023841858
10 0.980000019073486
9 0.460000038146973
8 0.805000066757202
7 0.529999971389771
6 0.690000057220459
5 0.600000023841858
4 0.725000023841858
3 0.654999971389771
2 0.865000009536743
1 0.600000023841858
};
\addplot [semithick, deepskyblue42213255]
table {%
30 0.569999933242798
29 0.490000009536743
28 0.745000004768372
27 0.860000014305115
26 0.450000047683716
25 0.725000023841858
24 0.529999971389771
23 0.740000009536743
22 0.475000023841858
21 0.774999976158142
20 0.884999990463257
19 0.465000033378601
18 0.764999985694885
17 0.634999990463257
16 0.910000085830688
15 0.490000009536743
14 0.674999952316284
13 0.875
12 0.975000023841858
11 0.980000019073486
10 0.980000019073486
9 0.409999966621399
8 0.799999952316284
7 0.644999980926514
6 0.720000028610229
5 0.704999923706055
4 0.649999976158142
3 0.694999933242798
2 0.894999980926514
1 0.589999914169312
};
\addplot [semithick, cornflowerblue85170255]
table {%
30 0.450000047683716
29 0.375
28 0.549999952316284
27 0.620000004768372
nan nan
25 0.600000023841858
24 0.430000066757202
23 0.664999961853027
22 0.514999985694885
21 0.769999980926514
20 0.850000023841858
19 0.495000004768372
18 0.704999923706055
17 0.559999942779541
16 0.805000066757202
15 0.475000023841858
14 0.670000076293945
13 0.845000028610229
12 0.944999933242798
11 0.940000057220459
10 0.960000038146973
9 0.424999952316284
8 0.745000004768372
7 0.585000038146973
6 0.704999923706055
5 0.714999914169312
4 0.694999933242798
3 0.694999933242798
2 0.904999971389771
1 0.649999976158142
};
\addplot [semithick, mediumslateblue128127255]
table {%
30 0.190000057220459
29 0.254999995231628
28 0.335000038146973
27 0.365000009536743
26 0.289999961853027
25 0.455000042915344
24 0.319999933242798
23 0.569999933242798
22 0.335000038146973
21 0.725000023841858
20 0.75
19 0.424999952316284
18 0.644999980926514
17 0.610000014305115
16 0.740000009536743
15 0.514999985694885
13 0.865000009536743
12 0.899999976158142
10 0.940000057220459
9 0.384999990463257
8 0.759999990463257
7 0.504999995231628
6 0.684999942779541
5 0.634999990463257
4 0.620000004768372
3 0.690000057220459
2 0.910000085830688
1 0.600000023841858
};
\addplot [semithick, mediumorchid17085255]
table {%
30 0.0349999666213989
29 0.0700000524520874
28 0.0950000286102295
27 0.200000047683716
26 0.144999980926514
25 0.220000028610229
24 0.264999985694885
23 0.394999980926514
22 0.259999990463257
21 0.535000085830688
20 0.664999961853027
19 0.319999933242798
18 0.5
17 0.504999995231628
16 0.664999961853027
15 0.384999990463257
14 0.629999995231628
13 0.799999952316284
12 0.850000023841858
11 0.875
10 0.920000076293945
9 0.394999980926514
8 0.684999942779541
7 0.565000057220459
6 0.700000047683716
5 0.605000019073486
4 0.654999971389771
3 0.664999961853027
2 0.894999980926514
1 0.625
};
\addplot [semithick, magenta21341255]
table {%
30 0.00499999523162842
29 0.00999999046325684
28 0.00999999046325684
27 0.0199999809265137
26 0.0199999809265137
25 0.0349999666213989
24 0.065000057220459
23 0.059999942779541
22 0.120000004768372
21 0.25
20 0.355000019073486
19 0.184999942779541
18 0.335000038146973
17 0.365000009536743
16 0.480000019073486
15 0.309999942779541
14 0.440000057220459
13 0.620000004768372
12 0.660000085830688
11 0.680000066757202
10 0.799999952316284
9 0.345000028610229
8 0.660000085830688
7 0.485000014305115
6 0.629999995231628
5 0.504999995231628
4 0.634999990463257
3 0.600000023841858
2 0.860000014305115
1 0.579999923706055
};
\addplot [semithick, magenta]
table {%
30 0.00499999523162842
27 0.00499999523162842
26 0.00999999046325684
25 0.00999999046325684
23 0.0199999809265137
22 0.0299999713897705
20 0.110000014305115
19 0.0800000429153442
18 0.134999990463257
17 0.169999957084656
16 0.279999971389771
15 0.184999942779541
14 0.269999980926514
13 0.404999971389771
12 0.389999985694885
11 0.545000076293945
10 0.600000023841858
9 0.269999980926514
8 0.595000028610229
7 0.460000038146973
6 0.524999976158142
5 0.529999971389771
4 0.610000014305115
3 0.620000004768372
2 0.829999923706055
1 0.625
};
\legend{ , , , , , ,Noiseless,0.2, 0.5, 1, 2,5,10}

\end{axis}

\end{tikzpicture}


==> H2allerrorsscaled_p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue85170255}{RGB}{85,170,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue42213255}{RGB}{42,213,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21341255}{RGB}{213,41,255}
\definecolor{mediumorchid17085255}{RGB}{170,85,255}
\definecolor{mediumslateblue128127255}{RGB}{128,127,255}

\begin{axis}[
tick align=center,
tick pos=both,
legend pos = outer north east,
title={H$_2$ all errors scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,10,20,30},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{sum\, of\, 3}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue42213255, fill=deepskyblue42213255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.735
29 0.675
28 0.83
27 0.885
26 0.77
25 0.83
24 0.79
23 0.855
22 0.775
21 0.89
20 0.91
19 0.81
18 0.885
17 0.875
16 0.965
15 0.835
14 0.87
13 0.915
12 0.985
11 0.995
10 0.99
nan nan
8 0.945
7 0.89
6 0.91
5 0.885
4 0.905
3 0.91
2 0.97
1 1
};
\addplot [draw=cornflowerblue85170255, fill=cornflowerblue85170255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.57
29 0.51
28 0.62
27 0.68
26 0.77
25 0.675
24 0.7
23 0.77
22 0.775
21 0.855
20 0.87
19 0.785
18 0.845
17 0.825
16 0.895
15 0.875
14 0.845
13 0.895
12 0.98
11 0.975
10 0.975
nan nan
8 0.9
7 0.845
6 0.85
5 0.915
4 0.905
3 0.88
2 0.97
1 1
};
\addplot [draw=mediumslateblue128127255, fill=mediumslateblue128127255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.295
29 0.35
28 0.405
27 0.435
26 0.475
25 0.535
24 0.53
23 0.645
22 0.575
21 0.78
20 0.785
19 0.74
18 0.805
17 0.79
16 0.815
15 0.78
14 0.825
13 0.915
12 0.92
11 0.945
10 0.955
9 0.815
8 0.885
7 0.82
6 0.875
5 0.865
4 0.835
3 0.92
2 0.975
1 1
};
\addplot [draw=mediumorchid17085255, fill=mediumorchid17085255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.0800000000000001
29 0.11
28 0.145
27 0.265
26 0.295
25 0.3
24 0.35
23 0.475
22 0.415
21 0.625
20 0.705
19 0.575
18 0.61
17 0.68
16 0.735
15 0.675
14 0.775
13 0.855
12 0.88
11 0.915
10 0.96
nan nan
8 0.85
7 0.83
6 0.85
5 0.84
4 0.895
3 0.89
2 0.98
1 1
};
\addplot [draw=magenta21341255, fill=magenta21341255, mark=x,mark size=4pt, only marks]
table{%
x  y
27 0.0449999999999999
26 0.0449999999999999
25 0.0649999999999999
24 0.095
23 0.095
22 0.21
21 0.295
20 0.405
19 0.355
18 0.395
17 0.51
16 0.55
15 0.49
14 0.535
13 0.665
12 0.715
11 0.74
10 0.84
nan nan
8 0.735
7 0.76
6 0.825
5 0.775
4 0.845
3 0.855
2 0.965
1 1
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
24 0.0349999999999999
23 0.04
nan nan
21 0.105
20 0.145
19 0.145
18 0.175
17 0.225
16 0.335
15 0.315
14 0.35
13 0.47
12 0.45
11 0.615
10 0.66
9 0.545
8 0.73
7 0.67
6 0.7
5 0.76
4 0.815
3 0.885
2 0.965
1 1
};
%\addplot [semithick, cyan]
\addplot [thick, neonorange]
table {%
30 0.894999980926514
29 0.860000014305115
28 0.940000057220459
27 0.995000004768372
26 0.865000009536743
25 0.920000076293945
24 0.889999985694885
23 0.920000076293945
22 0.845000028610229
21 0.930000066757202
20 0.980000019073486
19 0.815000057220459
18 0.889999985694885
17 0.914999961853027
16 0.950000047683716
15 0.879999995231628
14 0.884999990463257
13 0.975000023841858
12 0.980000019073486
11 1
10 1
9 0.855000019073486
8 0.920000076293945
7 0.855000019073486
6 0.899999976158142
5 0.865000009536743
4 0.914999961853027
3 0.879999995231628
2 0.970000028610229
1 1
};
\addplot [semithick, deepskyblue42213255]
table {%
30 0.735000014305115
29 0.674999952316284
28 0.829999923706055
27 0.884999990463257
26 0.769999980926514
25 0.829999923706055
24 0.789999961853027
23 0.855000019073486
22 0.774999976158142
21 0.889999985694885
20 0.910000085830688
19 0.809999942779541
18 0.884999990463257
17 0.875
16 0.964999914169312
15 0.835000038146973
14 0.870000004768372
13 0.914999961853027
12 0.985000014305115
11 0.995000004768372
10 0.990000009536743
9 0.860000014305115
8 0.944999933242798
7 0.889999985694885
6 0.910000085830688
5 0.884999990463257
4 0.904999971389771
3 0.910000085830688
2 0.970000028610229
1 1
};
\addplot [semithick, cornflowerblue85170255]
table {%
30 0.569999933242798
29 0.509999990463257
28 0.620000004768372
27 0.680000066757202
26 0.769999980926514
25 0.674999952316284
24 0.700000047683716
23 0.769999980926514
22 0.774999976158142
21 0.855000019073486
20 0.870000004768372
19 0.785000085830688
18 0.845000028610229
17 0.825000047683716
16 0.894999980926514
15 0.875
14 0.845000028610229
13 0.894999980926514
12 0.980000019073486
11 0.975000023841858
10 0.975000023841858
9 0.829999923706055
8 0.899999976158142
7 0.845000028610229
6 0.850000023841858
5 0.914999961853027
4 0.904999971389771
3 0.879999995231628
2 0.970000028610229
1 1
};
\addplot [semithick, mediumslateblue128127255]
table {%
30 0.294999957084656
28 0.404999971389771
27 0.434999942779541
26 0.475000023841858
25 0.535000085830688
24 0.529999971389771
23 0.644999980926514
22 0.575000047683716
21 0.779999971389771
20 0.785000085830688
19 0.740000009536743
18 0.805000066757202
17 0.789999961853027
16 0.815000057220459
15 0.779999971389771
14 0.825000047683716
13 0.914999961853027
12 0.920000076293945
11 0.944999933242798
10 0.954999923706055
9 0.815000057220459
8 0.884999990463257
7 0.819999933242798
6 0.875
5 0.865000009536743
4 0.835000038146973
3 0.920000076293945
2 0.975000023841858
1 1
};
\addplot [semithick, mediumorchid17085255]
table {%
30 0.0800000429153442
29 0.110000014305115
28 0.144999980926514
27 0.264999985694885
26 0.294999957084656
25 0.299999952316284
24 0.350000023841858
23 0.475000023841858
22 0.414999961853027
21 0.625
20 0.704999923706055
19 0.575000047683716
18 0.610000014305115
17 0.680000066757202
16 0.735000014305115
15 0.674999952316284
14 0.774999976158142
13 0.855000019073486
12 0.879999995231628
11 0.914999961853027
10 0.960000038146973
9 0.759999990463257
8 0.850000023841858
7 0.829999923706055
6 0.850000023841858
5 0.839999914169312
4 0.894999980926514
3 0.889999985694885
2 0.980000019073486
1 1
};
\addplot [semithick, magenta21341255]
table {%
30 0.0149999856948853
29 0.0199999809265137
28 0.0199999809265137
27 0.0449999570846558
26 0.0449999570846558
25 0.065000057220459
24 0.0950000286102295
23 0.0950000286102295
22 0.210000038146973
21 0.294999957084656
20 0.404999971389771
19 0.355000019073486
18 0.394999980926514
17 0.509999990463257
16 0.549999952316284
15 0.490000009536743
14 0.535000085830688
13 0.664999961853027
12 0.714999914169312
11 0.740000009536743
10 0.839999914169312
9 0.730000019073486
8 0.735000014305115
7 0.759999990463257
6 0.825000047683716
5 0.774999976158142
4 0.845000028610229
3 0.855000019073486
2 0.964999914169312
1 1
};
\addplot [semithick, magenta]
table {%
30 0.0149999856948853
27 0.0149999856948853
26 0.0199999809265137
25 0.0199999809265137
24 0.0349999666213989
23 0.0399999618530273
22 0.0549999475479126
21 0.105000019073486
20 0.144999980926514
19 0.144999980926514
18 0.174999952316284
17 0.225000023841858
16 0.335000038146973
15 0.315000057220459
14 0.350000023841858
13 0.470000028610229
12 0.450000047683716
11 0.615000009536743
10 0.660000085830688
9 0.545000076293945
8 0.730000019073486
7 0.670000076293945
6 0.700000047683716
5 0.759999990463257
4 0.815000057220459
3 0.884999990463257
2 0.964999914169312
1 1
};
\legend{ , , , , , ,Noiseless,0.2, 0.5, 1, 2,5,10}

\end{axis}

\end{tikzpicture}


==> H2memoryerrorsscaled_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue109146255}{RGB}{109,146,255}
\definecolor{cornflowerblue73182255}{RGB}{73,182,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue36219255}{RGB}{36,219,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21936255}{RGB}{219,36,255}
\definecolor{mediumorchid18273255}{RGB}{182,73,255}
\definecolor{mediumslateblue146109255}{RGB}{146,109,255}

\begin{axis}[
tick align=center,
tick pos=both,
legend pos = outer north east,
title={H$_2$ memory error scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{max}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue36219255, fill=deepskyblue36219255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.72
17 0.585
16 0.8
15 0.47
14 0.665
13 0.855
12 0.9
11 0.935
10 0.94
9 0.38
8 0.7
7 0.585
6 0.705
5 0.65
4 0.625
3 0.645
2 0.93
1 0.605
};
\addplot [draw=cornflowerblue73182255, fill=cornflowerblue73182255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.645
17 0.555
16 0.755
15 0.52
14 0.645
13 0.895
12 0.905
11 0.925
10 0.9
nan nan
8 0.82
7 0.53
6 0.68
5 0.675
4 0.7
3 0.66
2 0.925
1 0.69
};
\addplot [draw=cornflowerblue109146255, fill=cornflowerblue109146255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.68
17 0.575
16 0.78
15 0.475
14 0.7
13 0.825
12 0.91
11 0.935
10 0.89
9 0.41
8 0.775
7 0.515
6 0.61
5 0.635
4 0.64
3 0.675
2 0.875
1 0.62
};
\addplot [draw=mediumslateblue146109255, fill=mediumslateblue146109255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.615
17 0.505
16 0.76
15 0.45
14 0.675
13 0.815
12 0.915
11 0.88
10 0.92
9 0.39
8 0.81
7 0.56
6 0.71
5 0.64
4 0.685
3 0.69
2 0.88
1 0.695
};
\addplot [draw=mediumorchid18273255, fill=mediumorchid18273255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.5
17 0.5
16 0.645
15 0.485
14 0.585
13 0.795
12 0.84
11 0.88
10 0.92
nan nan
8 0.76
7 0.55
6 0.66
5 0.585
4 0.625
3 0.665
2 0.875
1 0.59
};
\addplot [draw=magenta21936255, fill=magenta21936255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.45
17 0.395
16 0.625
15 0.415
14 0.545
13 0.725
12 0.82
11 0.835
10 0.91
nan nan
8 0.695
7 0.6
6 0.7
5 0.71
4 0.65
3 0.605
2 0.925
1 0.585
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
15 0.0449999999999999
14 0.16
13 0.185
12 0.3
11 0.56
10 0.615
9 0.27
8 0.61
7 0.485
6 0.62
5 0.55
4 0.58
3 0.625
2 0.855
1 0.6
};
\addplot [semithick, cyan]
table {%
18 0.649999976158142
17 0.615000009536743
16 0.764999985694885
15 0.509999990463257
14 0.745000004768372
13 0.795000076293945
12 0.950000047683716
10 0.940000057220459
9 0.419999957084656
8 0.789999961853027
7 0.565000057220459
6 0.700000047683716
5 0.579999923706055
4 0.670000076293945
3 0.664999961853027
2 0.910000085830688
1 0.664999961853027
};
\addplot [semithick, deepskyblue36219255]
table {%
18 0.720000028610229
17 0.585000038146973
16 0.799999952316284
15 0.470000028610229
14 0.664999961853027
13 0.855000019073486
12 0.899999976158142
11 0.934999942779541
10 0.940000057220459
9 0.379999995231628
8 0.700000047683716
7 0.585000038146973
6 0.704999923706055
5 0.649999976158142
4 0.625
3 0.644999980926514
2 0.930000066757202
1 0.605000019073486
};
\addplot [semithick, cornflowerblue73182255]
table {%
18 0.644999980926514
17 0.555000066757202
16 0.754999995231628
15 0.519999980926514
14 0.644999980926514
13 0.894999980926514
12 0.904999971389771
11 0.924999952316284
10 0.899999976158142
9 0.375
8 0.819999933242798
7 0.529999971389771
6 0.680000066757202
5 0.674999952316284
4 0.700000047683716
3 0.660000085830688
2 0.924999952316284
1 0.690000057220459
};
\addplot [semithick, cornflowerblue109146255]
table {%
18 0.680000066757202
17 0.575000047683716
16 0.779999971389771
15 0.475000023841858
14 0.700000047683716
13 0.825000047683716
12 0.910000085830688
11 0.934999942779541
10 0.889999985694885
9 0.409999966621399
8 0.774999976158142
7 0.514999985694885
6 0.610000014305115
5 0.634999990463257
4 0.639999985694885
3 0.674999952316284
2 0.875
1 0.620000004768372
};
\addplot [semithick, mediumslateblue146109255]
table {%
18 0.615000009536743
17 0.504999995231628
16 0.759999990463257
15 0.450000047683716
14 0.674999952316284
13 0.815000057220459
12 0.914999961853027
11 0.879999995231628
10 0.920000076293945
9 0.389999985694885
8 0.809999942779541
7 0.559999942779541
6 0.710000038146973
5 0.639999985694885
4 0.684999942779541
3 0.690000057220459
2 0.879999995231628
1 0.694999933242798
};
\addplot [semithick, mediumorchid18273255]
table {%
18 0.5
17 0.5
16 0.644999980926514
15 0.485000014305115
14 0.585000038146973
13 0.795000076293945
12 0.839999914169312
10 0.920000076293945
9 0.389999985694885
8 0.759999990463257
7 0.549999952316284
6 0.660000085830688
5 0.585000038146973
3 0.664999961853027
2 0.875
1 0.589999914169312
};
\addplot [semithick, magenta21936255]
table {%
18 0.450000047683716
17 0.394999980926514
16 0.625
15 0.414999961853027
14 0.545000076293945
13 0.725000023841858
12 0.819999933242798
11 0.835000038146973
10 0.910000085830688
9 0.399999976158142
8 0.694999933242798
7 0.600000023841858
6 0.700000047683716
5 0.710000038146973
4 0.649999976158142
3 0.605000019073486
2 0.924999952316284
1 0.585000038146973
};
\addplot [semithick, magenta]
table {%
18 0.0149999856948853
17 0.0399999618530273
16 0.0349999666213989
15 0.0449999570846558
14 0.159999966621399
13 0.184999942779541
12 0.299999952316284
11 0.559999942779541
10 0.615000009536743
9 0.269999980926514
8 0.610000014305115
7 0.485000014305115
6 0.620000004768372
5 0.549999952316284
4 0.579999923706055
3 0.625
2 0.855000019073486
1 0.600000023841858
};
\legend{ , , , , , ,, 0,0.2, 0.5, 1, 2,5,10,100}
\end{axis}

\end{tikzpicture}


==> H2memoryerrorsscaled_p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue109146255}{RGB}{109,146,255}
\definecolor{cornflowerblue73182255}{RGB}{73,182,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue36219255}{RGB}{36,219,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21936255}{RGB}{219,36,255}
\definecolor{mediumorchid18273255}{RGB}{182,73,255}
\definecolor{mediumslateblue146109255}{RGB}{146,109,255}

\begin{axis}[
tick align=center,
tick pos=both,
legend pos = outer north east,
title={H$_2$ memory error scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{sum\, of\, 3}\)},
ymin=-0.01325, ymax=1.04825,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue36219255, fill=deepskyblue36219255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.795
17 0.82
16 0.885
15 0.805
14 0.85
13 0.895
12 0.93
11 0.96
10 0.96
9 0.81
8 0.855
7 0.84
6 0.87
5 0.845
4 0.875
3 0.895
2 1
1 1
};
\addplot [draw=cornflowerblue73182255, fill=cornflowerblue73182255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.77
17 0.755
16 0.875
15 0.795
14 0.805
13 0.945
12 0.94
11 0.97
10 0.94
nan nan
8 0.905
7 0.845
6 0.86
5 0.875
4 0.895
3 0.91
2 0.99
1 1
};
\addplot [draw=cornflowerblue109146255, fill=cornflowerblue109146255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.825
17 0.8
16 0.855
15 0.77
14 0.825
13 0.875
12 0.94
11 0.955
10 0.925
9 0.785
8 0.875
7 0.825
6 0.84
5 0.9
4 0.895
3 0.905
2 0.98
1 1
};
\addplot [draw=mediumslateblue146109255, fill=mediumslateblue146109255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.705
17 0.745
16 0.835
15 0.72
14 0.815
13 0.875
12 0.945
11 0.925
10 0.945
9 0.795
8 0.91
7 0.85
6 0.89
5 0.875
4 0.895
3 0.895
2 0.985
1 1
};
\addplot [draw=mediumorchid18273255, fill=mediumorchid18273255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.6
17 0.655
16 0.69
15 0.72
14 0.76
13 0.865
12 0.88
11 0.92
10 0.95
nan nan
8 0.92
7 0.805
6 0.855
5 0.86
4 0.855
3 0.87
2 0.965
1 1
};
\addplot [draw=magenta21936255, fill=magenta21936255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.51
17 0.54
16 0.675
15 0.62
14 0.73
13 0.795
12 0.87
11 0.88
10 0.945
nan nan
8 0.84
7 0.82
6 0.88
5 0.87
4 0.865
3 0.885
2 0.985
1 1
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
15 0.115
14 0.245
13 0.34
12 0.455
11 0.67
10 0.72
9 0.575
8 0.69
7 0.7
6 0.8
5 0.755
4 0.805
3 0.885
2 0.99
1 1
};
\addplot [semithick, cyan]
table {%
18 0.799999952316284
17 0.829999923706055
16 0.870000004768372
15 0.759999990463257
14 0.875
13 0.875
12 0.960000038146973
11 0.980000019073486
10 0.970000028610229
9 0.789999961853027
8 0.865000009536743
7 0.829999923706055
6 0.889999985694885
5 0.819999933242798
4 0.875
3 0.884999990463257
2 0.975000023841858
1 1
};
\addplot [semithick, deepskyblue36219255]
table {%
18 0.795000076293945
17 0.819999933242798
16 0.884999990463257
15 0.805000066757202
13 0.894999980926514
12 0.930000066757202
11 0.960000038146973
10 0.960000038146973
9 0.809999942779541
8 0.855000019073486
7 0.839999914169312
6 0.870000004768372
5 0.845000028610229
4 0.875
3 0.894999980926514
2 1
1 1
};
\addplot [semithick, cornflowerblue73182255]
table {%
18 0.769999980926514
17 0.754999995231628
16 0.875
15 0.795000076293945
14 0.805000066757202
13 0.944999933242798
12 0.940000057220459
11 0.970000028610229
10 0.940000057220459
9 0.774999976158142
8 0.904999971389771
7 0.845000028610229
5 0.875
4 0.894999980926514
3 0.910000085830688
2 0.990000009536743
1 1
};
\addplot [semithick, cornflowerblue109146255]
table {%
18 0.825000047683716
17 0.799999952316284
16 0.855000019073486
15 0.769999980926514
14 0.825000047683716
13 0.875
12 0.940000057220459
11 0.954999923706055
10 0.924999952316284
9 0.785000085830688
8 0.875
7 0.825000047683716
6 0.839999914169312
5 0.899999976158142
4 0.894999980926514
3 0.904999971389771
2 0.980000019073486
1 1
};
\addplot [semithick, mediumslateblue146109255]
table {%
18 0.704999923706055
17 0.745000004768372
16 0.835000038146973
15 0.720000028610229
14 0.815000057220459
13 0.875
12 0.944999933242798
11 0.924999952316284
10 0.944999933242798
9 0.795000076293945
8 0.910000085830688
7 0.850000023841858
6 0.889999985694885
5 0.875
4 0.894999980926514
3 0.894999980926514
2 0.985000014305115
1 1
};
\addplot [semithick, mediumorchid18273255]
table {%
18 0.600000023841858
17 0.654999971389771
16 0.690000057220459
15 0.720000028610229
14 0.759999990463257
13 0.865000009536743
12 0.879999995231628
11 0.920000076293945
10 0.950000047683716
9 0.799999952316284
8 0.920000076293945
7 0.805000066757202
6 0.855000019073486
5 0.860000014305115
4 0.855000019073486
3 0.870000004768372
2 0.964999914169312
1 1
};
\addplot [semithick, magenta21936255]
table {%
18 0.509999990463257
17 0.539999961853027
16 0.674999952316284
15 0.620000004768372
14 0.730000019073486
13 0.795000076293945
12 0.870000004768372
11 0.879999995231628
10 0.944999933242798
9 0.769999980926514
8 0.839999914169312
7 0.819999933242798
6 0.879999995231628
5 0.870000004768372
4 0.865000009536743
3 0.884999990463257
2 0.985000014305115
1 1
};
\addplot [semithick, magenta]
table {%
18 0.0349999666213989
17 0.0800000429153442
16 0.0900000333786011
15 0.115000009536743
14 0.245000004768372
13 0.340000033378601
12 0.455000042915344
11 0.670000076293945
10 0.720000028610229
9 0.575000047683716
8 0.690000057220459
7 0.700000047683716
6 0.799999952316284
5 0.754999995231628
4 0.805000066757202
3 0.884999990463257
2 0.990000009536743
1 1
};
\legend{ , , , , , ,, 0,0.2, 0.5, 1, 2,5,10,100}
\end{axis}

\end{tikzpicture}


==> H2p2errorsscaled_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue109146255}{RGB}{109,146,255}
\definecolor{cornflowerblue73182255}{RGB}{73,182,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue36219255}{RGB}{36,219,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21936255}{RGB}{219,36,255}
\definecolor{mediumorchid18273255}{RGB}{182,73,255}
\definecolor{mediumslateblue146109255}{RGB}{146,109,255}

\begin{axis}[
tick align=center,
tick pos=both,
legend pos = outer north east,
title={H$_2$ p2 error scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{max}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue36219255, fill=deepskyblue36219255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.735
17 0.56
16 0.81
15 0.455
14 0.665
13 0.86
12 0.94
11 0.925
10 0.94
nan nan
8 0.79
7 0.575
6 0.705
5 0.615
4 0.705
3 0.65
2 0.885
1 0.65
};
\addplot [draw=cornflowerblue73182255, fill=cornflowerblue73182255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.7
17 0.54
16 0.76
15 0.52
14 0.7
13 0.865
12 0.895
11 0.895
10 0.93
nan nan
8 0.775
7 0.62
6 0.755
5 0.645
4 0.69
3 0.685
2 0.91
1 0.65
};
\addplot [draw=cornflowerblue109146255, fill=cornflowerblue109146255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.63
17 0.555
16 0.76
15 0.505
14 0.705
13 0.79
12 0.895
11 0.94
10 0.93
nan nan
8 0.725
7 0.57
6 0.69
5 0.665
4 0.705
3 0.68
2 0.89
1 0.645
};
\addplot [draw=mediumslateblue146109255, fill=mediumslateblue146109255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.575
17 0.445
16 0.74
15 0.425
14 0.64
13 0.815
12 0.895
11 0.905
10 0.91
nan nan
8 0.735
7 0.595
6 0.645
5 0.605
4 0.585
3 0.68
2 0.88
1 0.695
};
\addplot [draw=mediumorchid18273255, fill=mediumorchid18273255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.485
17 0.38
16 0.605
15 0.39
14 0.52
13 0.705
12 0.75
11 0.8
10 0.805
nan nan
8 0.745
7 0.565
6 0.655
5 0.635
4 0.665
3 0.655
2 0.85
1 0.685
};
\addplot [draw=magenta21936255, fill=magenta21936255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.315
17 0.265
16 0.44
15 0.295
14 0.385
13 0.565
12 0.605
11 0.665
10 0.715
nan nan
8 0.615
7 0.555
6 0.615
5 0.625
4 0.645
3 0.655
2 0.86
1 0.605
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
13 0.0349999999999999
12 0.0249999999999999
11 0.0549999999999999
10 0.05
9 0.0600000000000001
8 0.095
7 0.125
6 0.235
5 0.27
4 0.365
3 0.515
2 0.72
1 0.585
};
\addplot [semithick, cyan]
table {%
18 0.690000057220459
17 0.589999914169312
16 0.845000028610229
15 0.495000004768372
14 0.735000014305115
13 0.879999995231628
12 0.904999971389771
11 0.960000038146973
10 0.970000028610229
9 0.414999961853027
8 0.785000085830688
7 0.565000057220459
6 0.714999914169312
5 0.740000009536743
4 0.674999952316284
3 0.694999933242798
2 0.850000023841858
1 0.664999961853027
};
\addplot [semithick, deepskyblue36219255]
table {%
18 0.735000014305115
17 0.559999942779541
16 0.809999942779541
15 0.455000042915344
14 0.664999961853027
13 0.860000014305115
12 0.940000057220459
11 0.924999952316284
10 0.940000057220459
9 0.409999966621399
8 0.789999961853027
7 0.575000047683716
6 0.704999923706055
5 0.615000009536743
4 0.704999923706055
3 0.649999976158142
2 0.884999990463257
1 0.649999976158142
};
\addplot [semithick, cornflowerblue73182255]
table {%
18 0.700000047683716
17 0.539999961853027
16 0.759999990463257
15 0.519999980926514
14 0.700000047683716
13 0.865000009536743
12 0.894999980926514
11 0.894999980926514
10 0.930000066757202
9 0.394999980926514
8 0.774999976158142
7 0.620000004768372
6 0.754999995231628
5 0.644999980926514
4 0.690000057220459
3 0.684999942779541
2 0.910000085830688
1 0.649999976158142
};
\addplot [semithick, cornflowerblue109146255]
table {%
18 0.629999995231628
17 0.555000066757202
16 0.759999990463257
15 0.504999995231628
14 0.704999923706055
13 0.789999961853027
12 0.894999980926514
11 0.940000057220459
10 0.930000066757202
9 0.419999957084656
8 0.725000023841858
7 0.569999933242798
6 0.690000057220459
5 0.664999961853027
4 0.704999923706055
3 0.680000066757202
2 0.889999985694885
1 0.644999980926514
};
\addplot [semithick, mediumslateblue146109255]
table {%
18 0.575000047683716
17 0.444999933242798
16 0.740000009536743
15 0.424999952316284
14 0.639999985694885
13 0.815000057220459
12 0.894999980926514
11 0.904999971389771
10 0.910000085830688
9 0.394999980926514
8 0.735000014305115
7 0.595000028610229
6 0.644999980926514
5 0.605000019073486
4 0.585000038146973
3 0.680000066757202
2 0.879999995231628
1 0.694999933242798
};
\addplot [semithick, mediumorchid18273255]
table {%
18 0.485000014305115
17 0.379999995231628
16 0.605000019073486
15 0.389999985694885
14 0.519999980926514
13 0.704999923706055
12 0.75
11 0.799999952316284
10 0.805000066757202
9 0.360000014305115
8 0.745000004768372
7 0.565000057220459
6 0.654999971389771
5 0.634999990463257
4 0.664999961853027
3 0.654999971389771
2 0.850000023841858
1 0.684999942779541
};
\addplot [semithick, magenta21936255]
table {%
18 0.315000057220459
17 0.264999985694885
16 0.440000057220459
15 0.294999957084656
14 0.384999990463257
13 0.565000057220459
12 0.605000019073486
11 0.664999961853027
10 0.714999914169312
9 0.269999980926514
8 0.615000009536743
7 0.555000066757202
6 0.615000009536743
5 0.625
4 0.644999980926514
3 0.654999971389771
2 0.860000014305115
1 0.605000019073486
};
\addplot [semithick, magenta]
table {%
18 0.00499999523162842
17 0.00999999046325684
14 0.00999999046325684
13 0.0349999666213989
12 0.0249999761581421
11 0.0549999475479126
10 0.0499999523162842
9 0.059999942779541
8 0.0950000286102295
7 0.125
6 0.235000014305115
5 0.269999980926514
4 0.365000009536743
3 0.514999985694885
2 0.720000028610229
1 0.585000038146973
};
\legend{ , , , , , ,, 0,0.2, 0.5, 1, 2,5,10,100}
\end{axis}

\end{tikzpicture}


==> H2p2errorsscaled_p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue109146255}{RGB}{109,146,255}
\definecolor{cornflowerblue73182255}{RGB}{73,182,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue36219255}{RGB}{36,219,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21936255}{RGB}{219,36,255}
\definecolor{mediumorchid18273255}{RGB}{182,73,255}
\definecolor{mediumslateblue146109255}{RGB}{146,109,255}

\begin{axis}[
tick align=center,
tick pos=both,
legend pos = outer north east,
title={H$_2$ p2 error scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{sum\, of\, 3}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue36219255, fill=deepskyblue36219255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.865
17 0.81
16 0.875
15 0.795
14 0.87
13 0.915
12 0.965
11 0.955
10 0.96
nan nan
8 0.93
7 0.87
6 0.895
5 0.86
4 0.93
3 0.88
2 0.97
1 1
};
\addplot [draw=cornflowerblue73182255, fill=cornflowerblue73182255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.785
17 0.79
16 0.83
15 0.81
14 0.865
13 0.905
12 0.93
11 0.93
10 0.965
nan nan
8 0.89
7 0.88
6 0.915
5 0.865
4 0.9
3 0.91
2 0.985
1 1
};
\addplot [draw=cornflowerblue109146255, fill=cornflowerblue109146255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.775
17 0.765
16 0.815
15 0.795
14 0.855
13 0.85
12 0.945
11 0.97
10 0.965
nan nan
8 0.855
7 0.83
6 0.885
5 0.85
4 0.905
3 0.915
2 0.99
1 1
};
\addplot [draw=mediumslateblue146109255, fill=mediumslateblue146109255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.72
17 0.67
16 0.82
15 0.725
14 0.785
13 0.885
12 0.925
11 0.93
10 0.945
nan nan
8 0.875
7 0.85
6 0.83
5 0.865
4 0.87
3 0.895
2 0.97
1 1
};
\addplot [draw=mediumorchid18273255, fill=mediumorchid18273255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.595
17 0.555
16 0.66
15 0.61
14 0.67
13 0.765
12 0.8
11 0.835
10 0.84
nan nan
8 0.855
7 0.795
6 0.82
5 0.81
4 0.88
3 0.865
2 0.96
1 1
};
\addplot [draw=magenta21936255, fill=magenta21936255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.395
17 0.42
16 0.495
15 0.52
14 0.49
13 0.605
12 0.66
11 0.715
10 0.76
nan nan
8 0.745
7 0.77
6 0.79
5 0.845
4 0.815
3 0.905
2 0.975
1 1
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
13 0.0549999999999999
12 0.0549999999999999
11 0.11
10 0.1
9 0.115
8 0.2
7 0.215
6 0.36
5 0.445
4 0.63
3 0.75
2 0.925
1 1
};
\addplot [semithick, cyan]
table {%
18 0.829999923706055
17 0.799999952316284
16 0.920000076293945
15 0.855000019073486
14 0.870000004768372
13 0.930000066757202
12 0.934999942779541
11 0.985000014305115
10 0.990000009536743
9 0.839999914169312
8 0.899999976158142
7 0.855000019073486
6 0.914999961853027
4 0.875
3 0.894999980926514
2 0.960000038146973
1 1
};
\addplot [semithick, deepskyblue36219255]
table {%
18 0.865000009536743
17 0.809999942779541
16 0.875
15 0.795000076293945
14 0.870000004768372
13 0.914999961853027
12 0.964999914169312
11 0.954999923706055
10 0.960000038146973
9 0.829999923706055
8 0.930000066757202
7 0.870000004768372
6 0.894999980926514
5 0.860000014305115
4 0.930000066757202
3 0.879999995231628
2 0.970000028610229
1 1
};
\addplot [semithick, cornflowerblue73182255]
table {%
18 0.785000085830688
17 0.789999961853027
16 0.829999923706055
15 0.809999942779541
14 0.865000009536743
13 0.904999971389771
12 0.930000066757202
11 0.930000066757202
10 0.964999914169312
9 0.825000047683716
8 0.889999985694885
7 0.879999995231628
6 0.914999961853027
5 0.865000009536743
4 0.899999976158142
3 0.910000085830688
2 0.985000014305115
1 1
};
\addplot [semithick, cornflowerblue109146255]
table {%
18 0.774999976158142
17 0.764999985694885
16 0.815000057220459
15 0.795000076293945
14 0.855000019073486
13 0.850000023841858
12 0.944999933242798
11 0.970000028610229
10 0.964999914169312
9 0.819999933242798
8 0.855000019073486
7 0.829999923706055
6 0.884999990463257
5 0.850000023841858
4 0.904999971389771
3 0.914999961853027
2 0.990000009536743
1 1
};
\addplot [semithick, mediumslateblue146109255]
table {%
18 0.720000028610229
17 0.670000076293945
16 0.819999933242798
15 0.725000023841858
14 0.785000085830688
13 0.884999990463257
12 0.924999952316284
11 0.930000066757202
10 0.944999933242798
9 0.799999952316284
8 0.875
7 0.850000023841858
6 0.829999923706055
5 0.865000009536743
4 0.870000004768372
3 0.894999980926514
2 0.970000028610229
1 1
};
\addplot [semithick, mediumorchid18273255]
table {%
18 0.595000028610229
17 0.555000066757202
16 0.660000085830688
15 0.610000014305115
14 0.670000076293945
13 0.764999985694885
11 0.835000038146973
10 0.839999914169312
9 0.769999980926514
8 0.855000019073486
7 0.795000076293945
6 0.819999933242798
5 0.809999942779541
4 0.879999995231628
3 0.865000009536743
2 0.960000038146973
1 1
};
\addplot [semithick, magenta21936255]
table {%
18 0.394999980926514
17 0.419999957084656
16 0.495000004768372
15 0.519999980926514
14 0.490000009536743
13 0.605000019073486
11 0.714999914169312
10 0.759999990463257
9 0.565000057220459
8 0.745000004768372
7 0.769999980926514
6 0.789999961853027
5 0.845000028610229
4 0.815000057220459
3 0.904999971389771
2 0.975000023841858
1 1
};
\addplot [semithick, magenta]
table {%
18 0.0149999856948853
17 0.0249999761581421
16 0.0199999809265137
14 0.0299999713897705
13 0.0549999475479126
12 0.0549999475479126
11 0.110000014305115
10 0.100000023841858
9 0.115000009536743
8 0.200000047683716
7 0.215000033378601
6 0.360000014305115
5 0.444999933242798
4 0.629999995231628
3 0.75
2 0.924999952316284
1 1
};
\legend{ , , , , , ,, 0,0.2, 0.5, 1, 2,5,10,100}
\end{axis}

\end{tikzpicture}


==> HeH+allerrorsscaled_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue85170255}{RGB}{85,170,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue42213255}{RGB}{42,213,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21341255}{RGB}{213,41,255}
\definecolor{mediumorchid17085255}{RGB}{170,85,255}
\definecolor{mediumslateblue128127255}{RGB}{128,127,255}

\begin{axis}[
tick align=center,
tick pos=both,
title={HeH$^+$ all errors scaled},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,10,20,30},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{max}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue42213255, fill=deepskyblue42213255, mark=x,mark size=4pt,mark size=4pt, only marks]
table{%
x  y
30 0.0649999999999999
29 0.11
28 0.125
27 0.075
26 0.135
25 0.0700000000000001
24 0.305
23 0.14
22 0.465
21 0.345
20 0.455
19 0.335
18 0.58
17 0.64
16 0.37
15 0.66
14 0.445
13 0.63
12 0.54
11 0.665
10 0.87
9 0.575
8 0.795
7 0.915
6 0.955
5 0.43
4 0.805
3 0.9
2 0.935
1 0.63
};
\addplot [draw=cornflowerblue85170255, fill=cornflowerblue85170255, mark=x,mark size=4pt,mark size=4pt, only marks]
table{%
x  y
28 0.02
nan nan
24 0.0600000000000001
23 0.0349999999999999
22 0.215
21 0.0800000000000001
20 0.13
19 0.115
18 0.35
17 0.375
16 0.25
15 0.535
14 0.39
13 0.52
12 0.535
11 0.535
10 0.83
9 0.5
8 0.735
7 0.885
6 0.89
5 0.4
4 0.82
3 0.905
2 0.95
1 0.545
};
\addplot [draw=mediumslateblue128127255, fill=mediumslateblue128127255, mark=x,mark size=4pt,mark size=4pt, only marks]
table{%
x  y
21 0.02
nan nan
19 0.04
18 0.105
17 0.18
nan nan
15 0.39
14 0.28
13 0.435
12 0.36
11 0.485
10 0.67
9 0.465
8 0.665
7 0.805
6 0.875
nan nan
4 0.815
3 0.935
2 0.935
1 0.54
};
\addplot [draw=mediumorchid17085255, fill=mediumorchid17085255, mark=x,mark size=4pt,mark size=4pt, only marks]
table{%
x  y
16 0.04
15 0.15
14 0.15
13 0.245
12 0.295
11 0.27
10 0.41
9 0.37
8 0.555
7 0.68
6 0.78
5 0.395
4 0.695
3 0.905
2 0.915
1 0.605
};
\addplot [draw=magenta21341255, fill=magenta21341255, mark=x,mark size=4pt,mark size=4pt, only marks]
table{%
x  y
15 0.02
nan nan
13 0.0549999999999999
12 0.0800000000000001
11 0.12
10 0.235
nan nan
8 0.325
7 0.44
6 0.565
5 0.265
4 0.635
3 0.725
2 0.845
1 0.515
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt,mark size=4pt, only marks]
table{%
x  y
11 0.03
10 0.05
nan nan
8 0.105
7 0.215
6 0.24
5 0.275
4 0.485
3 0.59
2 0.715
1 0.57
};
%\addplot [semithick, cyan]
\addplot [thick, orange]
table {%
30 0.549999952316284
29 0.845000028610229
28 0.924999952316284
27 0.440000057220459
26 0.829999923706055
25 0.595000028610229
24 0.850000023841858
23 0.535000085830688
22 0.745000004768372
21 0.684999942779541
20 0.884999990463257
19 0.555000066757202
18 0.829999923706055
17 0.910000085830688
16 0.485000014305115
15 0.815000057220459
14 0.504999995231628
13 0.710000038146973
12 0.649999976158142
11 0.684999942779541
10 0.924999952316284
9 0.514999985694885
8 0.879999995231628
7 0.960000038146973
6 0.960000038146973
5 0.440000057220459
4 0.819999933242798
3 0.940000057220459
2 0.975000023841858
1 0.565000057220459
};
\addplot [semithick, deepskyblue42213255]
table {%
30 0.065000057220459
29 0.110000014305115
28 0.125
27 0.0750000476837158
26 0.134999990463257
25 0.0700000524520874
24 0.305000066757202
23 0.139999985694885
22 0.465000033378601
21 0.345000028610229
20 0.455000042915344
19 0.335000038146973
18 0.579999923706055
17 0.639999985694885
16 0.370000004768372
15 0.660000085830688
14 0.444999933242798
13 0.629999995231628
12 0.539999961853027
11 0.664999961853027
10 0.870000004768372
9 0.575000047683716
8 0.795000076293945
7 0.914999961853027
6 0.954999923706055
5 0.430000066757202
4 0.805000066757202
3 0.899999976158142
2 0.934999942779541
1 0.629999995231628
};
\addplot [semithick, cornflowerblue85170255]
table {%
30 0.00999999046325684
28 0.0199999809265137
27 0.0149999856948853
nan nan
25 0.0249999761581421
24 0.059999942779541
23 0.0349999666213989
22 0.215000033378601
21 0.0800000429153442
20 0.129999995231628
19 0.115000009536743
18 0.350000023841858
17 0.375
16 0.25
15 0.535000085830688
14 0.389999985694885
13 0.519999980926514
12 0.535000085830688
11 0.535000085830688
10 0.829999923706055
9 0.5
8 0.735000014305115
7 0.884999990463257
6 0.889999985694885
5 0.399999976158142
4 0.819999933242798
3 0.904999971389771
2 0.950000047683716
1 0.545000076293945
};
\addplot [semithick, mediumslateblue128127255]
table {%
30 0.00999999046325684
29 0.00499999523162842
28 0.00999999046325684
27 0.00999999046325684
26 0.00499999523162842
24 0.0149999856948853
23 0.0149999856948853
22 0.0449999570846558
21 0.0199999809265137
20 0.0249999761581421
19 0.0399999618530273
18 0.105000019073486
17 0.180000066757202
16 0.105000019073486
15 0.389999985694885
14 0.279999971389771
13 0.434999942779541
12 0.360000014305115
11 0.485000014305115
10 0.670000076293945
9 0.465000033378601
8 0.664999961853027
7 0.805000066757202
6 0.875
5 0.384999990463257
4 0.815000057220459
3 0.934999942779541
2 0.934999942779541
1 0.539999961853027
};
\addplot [semithick, mediumorchid17085255]
table {%
30 0.00499999523162842
25 0.00499999523162842
24 0.0149999856948853
23 0.00499999523162842
22 0.0149999856948853
21 0.00999999046325684
20 0.0149999856948853
19 0.0149999856948853
18 0.0199999809265137
17 0.0399999618530273
16 0.0399999618530273
15 0.149999976158142
14 0.149999976158142
13 0.245000004768372
12 0.294999957084656
11 0.269999980926514
10 0.409999966621399
9 0.370000004768372
8 0.555000066757202
7 0.680000066757202
6 0.779999971389771
5 0.394999980926514
4 0.694999933242798
3 0.904999971389771
2 0.914999961853027
1 0.605000019073486
};
\addplot [semithick, magenta21341255]
table {%
30 0.00499999523162842
23 0.00499999523162842
22 0.00999999046325684
21 0.00999999046325684
20 0.00499999523162842
19 0.00999999046325684
17 0.00999999046325684
15 0.0199999809265137
14 0.0199999809265137
13 0.0549999475479126
12 0.0800000429153442
11 0.120000004768372
10 0.235000014305115
9 0.144999980926514
8 0.325000047683716
7 0.440000057220459
6 0.565000057220459
5 0.264999985694885
4 0.634999990463257
3 0.725000023841858
2 0.845000028610229
1 0.514999985694885
};
\addplot [semithick, magenta]
table {%
30 0.00499999523162842
19 0.00499999523162842
18 0.00999999046325684
13 0.00999999046325684
12 0.0149999856948853
11 0.0299999713897705
10 0.0499999523162842
9 0.0549999475479126
8 0.105000019073486
7 0.215000033378601
6 0.240000009536743
5 0.274999976158142
4 0.485000014305115
3 0.589999914169312
2 0.714999914169312
1 0.569999933242798
};
%\legend{ , , , , , ,Noiseless,0.2, 0.5, 1, 2,5,10}

\end{axis}

\end{tikzpicture}


==> HeH+allerrorsscaled_p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue85170255}{RGB}{85,170,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue42213255}{RGB}{42,213,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21341255}{RGB}{213,41,255}
\definecolor{mediumorchid17085255}{RGB}{170,85,255}
\definecolor{mediumslateblue128127255}{RGB}{128,127,255}

\begin{axis}[
tick align=center,
tick pos=both,
title={HeH$^+$ all errors scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,10,20,30},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{sum\, of\, 3}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue42213255, fill=deepskyblue42213255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.105
29 0.165
28 0.195
27 0.185
26 0.21
25 0.135
24 0.375
23 0.235
22 0.565
21 0.455
20 0.525
19 0.51
18 0.655
17 0.695
16 0.63
15 0.735
14 0.7
13 0.835
12 0.76
11 0.86
10 0.9
9 0.83
8 0.88
7 0.95
6 0.98
5 0.815
4 0.91
3 0.96
2 0.99
1 1
};
\addplot [draw=cornflowerblue85170255, fill=cornflowerblue85170255, mark=x,mark size=4pt, only marks]
table{%
x  y
28 0.05
nan nan
26 0.21
nan nan
24 0.095
23 0.075
22 0.335
21 0.175
20 0.235
19 0.22
18 0.415
17 0.47
16 0.445
15 0.625
14 0.61
13 0.65
12 0.695
11 0.74
10 0.875
9 0.755
8 0.83
7 0.935
6 0.915
5 0.825
4 0.93
3 0.965
2 0.99
1 1
};
\addplot [draw=mediumslateblue128127255, fill=mediumslateblue128127255, mark=x,mark size=4pt, only marks]
table{%
x  y
21 0.0600000000000001
nan nan
19 0.0900000000000001
18 0.2
17 0.285
nan nan
15 0.465
14 0.44
13 0.575
12 0.535
11 0.675
10 0.735
9 0.705
8 0.745
7 0.86
6 0.905
nan nan
4 0.925
3 0.975
2 0.995
1 1
};
\addplot [draw=mediumorchid17085255, fill=mediumorchid17085255, mark=x,mark size=4pt, only marks]
table{%
x  y
16 0.085
15 0.205
14 0.305
13 0.35
12 0.415
11 0.445
10 0.49
9 0.605
8 0.645
7 0.745
6 0.825
5 0.735
4 0.89
3 0.95
2 0.985
1 1
};
\addplot [draw=magenta21341255, fill=magenta21341255, mark=x,mark size=4pt, only marks]
table{%
x  y
15 0.0449999999999999
nan nan
13 0.085
12 0.14
11 0.215
10 0.31
nan nan
8 0.425
7 0.535
6 0.64
5 0.545
4 0.785
3 0.845
2 0.965
1 1
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
11 0.0549999999999999
10 0.0800000000000001
nan nan
8 0.18
7 0.305
6 0.345
5 0.475
4 0.67
3 0.795
2 0.92
1 1
};
\addplot [thick, neonorange]
table {%
30 0.850000023841858
29 0.920000076293945
28 0.970000028610229
27 0.835000038146973
26 0.914999961853027
25 0.904999971389771
24 0.920000076293945
23 0.855000019073486
22 0.910000085830688
21 0.865000009536743
20 0.950000047683716
19 0.855000019073486
18 0.910000085830688
17 0.954999923706055
16 0.879999995231628
15 0.910000085830688
14 0.860000014305115
12 0.899999976158142
11 0.904999971389771
10 0.970000028610229
9 0.879999995231628
8 0.964999914169312
7 0.980000019073486
6 0.975000023841858
5 0.894999980926514
4 0.924999952316284
3 0.964999914169312
2 1
1 1
};
\addplot [semithick, deepskyblue42213255]
table {%
30 0.105000019073486
29 0.164999961853027
28 0.194999933242798
27 0.184999942779541
26 0.210000038146973
25 0.134999990463257
24 0.375
23 0.235000014305115
22 0.565000057220459
21 0.455000042915344
20 0.524999976158142
19 0.509999990463257
18 0.654999971389771
17 0.694999933242798
16 0.629999995231628
15 0.735000014305115
14 0.700000047683716
13 0.835000038146973
12 0.759999990463257
11 0.860000014305115
10 0.899999976158142
9 0.829999923706055
8 0.879999995231628
7 0.950000047683716
6 0.980000019073486
5 0.815000057220459
4 0.910000085830688
3 0.960000038146973
2 0.990000009536743
1 1
};
\addplot [semithick, cornflowerblue85170255]
table {%
30 0.0249999761581421
29 0.0399999618530273
28 0.0499999523162842
27 0.0349999666213989
26 0.210000038146973
25 0.0549999475479126
24 0.0950000286102295
23 0.0750000476837158
22 0.335000038146973
21 0.174999952316284
20 0.235000014305115
19 0.220000028610229
18 0.414999961853027
17 0.470000028610229
16 0.444999933242798
15 0.625
14 0.610000014305115
13 0.649999976158142
11 0.740000009536743
10 0.875
9 0.754999995231628
8 0.829999923706055
7 0.934999942779541
6 0.914999961853027
5 0.825000047683716
4 0.930000066757202
3 0.964999914169312
2 0.990000009536743
1 1
};
\addplot [semithick, mediumslateblue128127255]
table {%
30 0.0199999809265137
29 0.0149999856948853
28 0.0299999713897705
27 0.0249999761581421
26 0.0149999856948853
25 0.0249999761581421
24 0.0449999570846558
23 0.0399999618530273
22 0.110000014305115
21 0.059999942779541
20 0.0700000524520874
19 0.0900000333786011
18 0.200000047683716
17 0.284999966621399
16 0.225000023841858
15 0.465000033378601
14 0.440000057220459
13 0.575000047683716
12 0.535000085830688
11 0.674999952316284
10 0.735000014305115
9 0.704999923706055
8 0.745000004768372
7 0.860000014305115
6 0.904999971389771
5 0.815000057220459
4 0.924999952316284
3 0.975000023841858
2 0.995000004768372
1 1
};
\addplot [semithick, mediumorchid17085255]
table {%
30 0.0149999856948853
25 0.0149999856948853
24 0.0349999666213989
23 0.0149999856948853
22 0.0349999666213989
21 0.0299999713897705
19 0.0399999618530273
18 0.059999942779541
17 0.0850000381469727
16 0.0850000381469727
15 0.205000042915344
14 0.305000066757202
13 0.350000023841858
12 0.414999961853027
11 0.444999933242798
10 0.490000009536743
9 0.605000019073486
8 0.644999980926514
7 0.745000004768372
6 0.825000047683716
5 0.735000014305115
4 0.889999985694885
3 0.950000047683716
2 0.985000014305115
1 1
};
\addplot [semithick, magenta21341255]
table {%
30 0.0149999856948853
23 0.0149999856948853
22 0.0199999809265137
21 0.0199999809265137
20 0.0149999856948853
19 0.0199999809265137
18 0.0199999809265137
17 0.0299999713897705
16 0.0349999666213989
14 0.0549999475479126
13 0.0850000381469727
12 0.139999985694885
11 0.215000033378601
10 0.309999942779541
9 0.294999957084656
8 0.424999952316284
7 0.535000085830688
6 0.639999985694885
5 0.545000076293945
4 0.785000085830688
3 0.845000028610229
2 0.964999914169312
1 1
};
\addplot [semithick, magenta]
table {%
30 0.0149999856948853
19 0.0149999856948853
18 0.0199999809265137
15 0.0199999809265137
13 0.0299999713897705
12 0.0399999618530273
11 0.0549999475479126
10 0.0800000429153442
9 0.125
8 0.180000066757202
7 0.305000066757202
6 0.345000028610229
5 0.475000023841858
4 0.670000076293945
2 0.920000076293945
1 1
};
%\legend{ , , , , , ,Noiseless,0.2, 0.5, 1, 2,5,10}
\end{axis}

\end{tikzpicture}


==> HeH+memoryerrorsscaled_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue109146255}{RGB}{109,146,255}
\definecolor{cornflowerblue73182255}{RGB}{73,182,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue36219255}{RGB}{36,219,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21936255}{RGB}{219,36,255}
\definecolor{mediumorchid18273255}{RGB}{182,73,255}
\definecolor{mediumslateblue146109255}{RGB}{146,109,255}

\begin{axis}[
tick align=center,
tick pos=both,
title={HeH$^+$ memory error scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{max}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue36219255, fill=deepskyblue36219255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.33
17 0.545
nan nan
15 0.55
14 0.415
13 0.52
12 0.435
11 0.525
10 0.745
9 0.45
8 0.7
7 0.795
6 0.84
5 0.375
4 0.77
3 0.86
2 0.935
};
\addplot [draw=cornflowerblue73182255, fill=cornflowerblue73182255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.195
17 0.335
16 0.235
15 0.425
14 0.36
13 0.455
12 0.5
11 0.505
10 0.715
9 0.41
8 0.705
7 0.795
6 0.87
5 0.415
4 0.73
3 0.91
2 0.92
1 0.6
};
\addplot [draw=cornflowerblue109146255, fill=cornflowerblue109146255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.0649999999999999
17 0.155
nan nan
15 0.385
14 0.295
13 0.44
12 0.375
11 0.525
10 0.65
9 0.36
8 0.67
7 0.84
6 0.84
5 0.415
4 0.75
3 0.895
2 0.965
1 0.575
};
\addplot [draw=mediumslateblue146109255, fill=mediumslateblue146109255, mark=x,mark size=4pt, only marks]
table{%
x  y
17 0.0700000000000001
16 0.0649999999999999
15 0.245
14 0.23
13 0.275
12 0.295
11 0.4
10 0.575
9 0.345
8 0.635
7 0.745
6 0.775
5 0.36
4 0.755
3 0.875
2 0.92
1 0.555
};
\addplot [draw=mediumorchid18273255, fill=mediumorchid18273255, mark=x,mark size=4pt, only marks]
table{%
x  y
14 0.0549999999999999
nan nan
12 0.22
11 0.27
10 0.46
9 0.38
8 0.52
7 0.725
6 0.78
5 0.375
4 0.74
3 0.865
2 0.925
1 0.52
};
\addplot [draw=magenta21936255, fill=magenta21936255, mark=x,mark size=4pt, only marks]
table{%
x  y
11 0.185
10 0.32
9 0.215
8 0.505
7 0.66
6 0.73
5 0.37
4 0.71
3 0.885
2 0.93
1 0.575
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
4 0.47
3 0.57
2 0.78
1 0.51
};
\addplot [semithick, cyan]
table {%
18 0.535000085830688
17 0.629999995231628
16 0.345000028610229
15 0.585000038146973
14 0.460000038146973
13 0.504999995231628
12 0.470000028610229
11 0.559999942779541
10 0.714999914169312
9 0.490000009536743
8 0.75
7 0.850000023841858
6 0.839999914169312
5 0.470000028610229
4 0.789999961853027
3 0.875
2 0.934999942779541
1 0.539999961853027
};
\addplot [semithick, deepskyblue36219255]
table {%
18 0.330000042915344
17 0.545000076293945
16 0.215000033378601
15 0.549999952316284
14 0.414999961853027
13 0.519999980926514
12 0.434999942779541
11 0.524999976158142
10 0.745000004768372
9 0.450000047683716
8 0.700000047683716
7 0.795000076293945
6 0.839999914169312
5 0.375
4 0.769999980926514
3 0.860000014305115
2 0.934999942779541
1 0.5
};
\addplot [semithick, cornflowerblue73182255]
table {%
18 0.194999933242798
17 0.335000038146973
16 0.235000014305115
15 0.424999952316284
14 0.360000014305115
13 0.455000042915344
12 0.5
11 0.504999995231628
10 0.714999914169312
9 0.409999966621399
8 0.704999923706055
7 0.795000076293945
6 0.870000004768372
5 0.414999961853027
4 0.730000019073486
3 0.910000085830688
2 0.920000076293945
1 0.600000023841858
};
\addplot [semithick, cornflowerblue109146255]
table {%
18 0.065000057220459
17 0.154999971389771
16 0.120000004768372
15 0.384999990463257
14 0.294999957084656
13 0.440000057220459
12 0.375
11 0.524999976158142
10 0.649999976158142
9 0.360000014305115
8 0.670000076293945
7 0.839999914169312
6 0.839999914169312
5 0.414999961853027
4 0.75
3 0.894999980926514
2 0.964999914169312
1 0.575000047683716
};
\addplot [semithick, mediumslateblue146109255]
table {%
18 0.0249999761581421
17 0.0700000524520874
16 0.065000057220459
15 0.245000004768372
14 0.230000019073486
13 0.274999976158142
12 0.294999957084656
11 0.399999976158142
10 0.575000047683716
9 0.345000028610229
8 0.634999990463257
7 0.745000004768372
6 0.774999976158142
5 0.360000014305115
4 0.754999995231628
3 0.875
2 0.920000076293945
1 0.555000066757202
};
\addplot [semithick, mediumorchid18273255]
table {%
18 0.00999999046325684
17 0.0149999856948853
16 0.0399999618530273
15 0.0449999570846558
14 0.0549999475479126
13 0.0800000429153442
12 0.220000028610229
11 0.269999980926514
10 0.460000038146973
9 0.379999995231628
8 0.519999980926514
7 0.725000023841858
6 0.779999971389771
5 0.375
4 0.740000009536743
3 0.865000009536743
2 0.924999952316284
1 0.519999980926514
};
\addplot [semithick, magenta21936255]
table {%
18 0.00999999046325684
17 0.0149999856948853
16 0.0149999856948853
14 0.0349999666213989
12 0.065000057220459
11 0.184999942779541
10 0.319999933242798
9 0.215000033378601
8 0.504999995231628
7 0.660000085830688
6 0.730000019073486
5 0.370000004768372
4 0.710000038146973
3 0.884999990463257
2 0.930000066757202
1 0.575000047683716
};
\addplot [semithick, magenta]
table {%
18 0.00499999523162842
16 0.00499999523162842
14 0.0149999856948853
13 0.00999999046325684
12 0.0149999856948853
11 0.00999999046325684
9 0.0299999713897705
8 0.065000057220459
7 0.0750000476837158
6 0.139999985694885
5 0.144999980926514
4 0.470000028610229
3 0.569999933242798
2 0.779999971389771
1 0.509999990463257
};
%\legend{ , , , , , ,, 0,0.2, 0.5, 1, 2,5,10,100}
\end{axis}

\end{tikzpicture}


==> HeH+memoryerrorsscaled_p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue109146255}{RGB}{109,146,255}
\definecolor{cornflowerblue73182255}{RGB}{73,182,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue36219255}{RGB}{36,219,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21936255}{RGB}{219,36,255}
\definecolor{mediumorchid18273255}{RGB}{182,73,255}
\definecolor{mediumslateblue146109255}{RGB}{146,109,255}

\begin{axis}[
tick align=center,
tick pos=both,
title={HeH$^+$ memory error scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{sum\, of\, 3}\)},
ymin=-0.03425, ymax=1.04925,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue36219255, fill=deepskyblue36219255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.39
17 0.575
nan nan
15 0.67
14 0.62
13 0.615
12 0.585
11 0.69
10 0.8
9 0.71
8 0.785
7 0.86
6 0.885
5 0.795
4 0.86
3 0.94
2 0.985
};
\addplot [draw=cornflowerblue73182255, fill=cornflowerblue73182255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.255
17 0.405
16 0.405
15 0.52
14 0.55
13 0.58
12 0.645
11 0.66
10 0.77
9 0.66
8 0.785
7 0.835
6 0.895
5 0.81
4 0.87
3 0.96
2 0.985
1 1
};
\addplot [draw=cornflowerblue109146255, fill=cornflowerblue109146255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.13
17 0.245
nan nan
15 0.455
14 0.415
13 0.57
12 0.52
11 0.72
10 0.715
9 0.67
8 0.765
7 0.89
6 0.9
5 0.8
4 0.895
3 0.95
2 0.995
1 1
};
\addplot [draw=mediumslateblue146109255, fill=mediumslateblue146109255, mark=x,mark size=4pt, only marks]
table{%
x  y
17 0.165
16 0.11
15 0.36
14 0.34
13 0.37
12 0.435
11 0.565
10 0.64
9 0.605
8 0.765
7 0.815
6 0.835
5 0.75
4 0.875
3 0.94
2 0.975
1 1
};
\addplot [draw=mediumorchid18273255, fill=mediumorchid18273255, mark=x,mark size=4pt, only marks]
table{%
x  y
14 0.14
nan nan
12 0.355
11 0.395
10 0.545
9 0.605
8 0.63
7 0.78
6 0.86
5 0.755
4 0.865
3 0.945
2 0.985
1 1
};
\addplot [draw=magenta21936255, fill=magenta21936255, mark=x,mark size=4pt, only marks]
table{%
x  y
11 0.31
10 0.47
9 0.425
8 0.645
7 0.75
6 0.795
5 0.715
4 0.83
3 0.96
2 0.98
1 1
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
4 0.7
3 0.78
2 0.95
1 1
};
\addplot [semithick, cyan]
table {%
18 0.615000009536743
17 0.700000047683716
16 0.634999990463257
15 0.684999942779541
14 0.690000057220459
12 0.639999985694885
11 0.735000014305115
10 0.785000085830688
9 0.774999976158142
8 0.809999942779541
7 0.910000085830688
6 0.894999980926514
5 0.829999923706055
4 0.894999980926514
2 0.985000014305115
1 1
};
\addplot [semithick, deepskyblue36219255]
table {%
18 0.389999985694885
17 0.575000047683716
16 0.485000014305115
15 0.670000076293945
14 0.620000004768372
13 0.615000009536743
12 0.585000038146973
11 0.690000057220459
10 0.799999952316284
9 0.710000038146973
7 0.860000014305115
6 0.884999990463257
5 0.795000076293945
4 0.860000014305115
3 0.940000057220459
2 0.985000014305115
1 1
};
\addplot [semithick, cornflowerblue73182255]
table {%
18 0.254999995231628
17 0.404999971389771
16 0.404999971389771
15 0.519999980926514
13 0.579999923706055
12 0.644999980926514
11 0.660000085830688
10 0.769999980926514
9 0.660000085830688
8 0.785000085830688
7 0.835000038146973
6 0.894999980926514
5 0.809999942779541
4 0.870000004768372
3 0.960000038146973
2 0.985000014305115
1 1
};
\addplot [semithick, cornflowerblue109146255]
table {%
18 0.129999995231628
17 0.245000004768372
16 0.269999980926514
15 0.455000042915344
14 0.414999961853027
13 0.569999933242798
12 0.519999980926514
11 0.720000028610229
10 0.714999914169312
9 0.670000076293945
8 0.764999985694885
7 0.889999985694885
6 0.899999976158142
5 0.799999952316284
4 0.894999980926514
3 0.950000047683716
2 0.995000004768372
1 1
};
\addplot [semithick, mediumslateblue146109255]
table {%
18 0.0700000524520874
17 0.164999961853027
16 0.110000014305115
15 0.360000014305115
14 0.340000033378601
13 0.370000004768372
12 0.434999942779541
11 0.565000057220459
10 0.639999985694885
9 0.605000019073486
8 0.764999985694885
7 0.815000057220459
6 0.835000038146973
5 0.75
4 0.875
3 0.940000057220459
2 0.975000023841858
1 1
};
\addplot [semithick, mediumorchid18273255]
table {%
18 0.0299999713897705
17 0.0449999570846558
16 0.0800000429153442
15 0.129999995231628
14 0.139999985694885
13 0.205000042915344
12 0.355000019073486
11 0.394999980926514
10 0.545000076293945
9 0.605000019073486
8 0.629999995231628
7 0.779999971389771
6 0.860000014305115
5 0.754999995231628
4 0.865000009536743
3 0.944999933242798
2 0.985000014305115
1 1
};
\addplot [semithick, magenta21936255]
table {%
18 0.0299999713897705
16 0.0399999618530273
15 0.0750000476837158
14 0.0900000333786011
13 0.134999990463257
12 0.159999966621399
11 0.309999942779541
10 0.470000028610229
9 0.424999952316284
8 0.644999980926514
7 0.75
6 0.795000076293945
5 0.714999914169312
4 0.829999923706055
3 0.960000038146973
1 1
};
\addplot [semithick, magenta]
table {%
18 0.0149999856948853
16 0.0149999856948853
15 0.0199999809265137
14 0.0349999666213989
13 0.0299999713897705
12 0.0349999666213989
11 0.0299999713897705
10 0.059999942779541
9 0.0750000476837158
8 0.139999985694885
7 0.210000038146973
6 0.375
5 0.355000019073486
4 0.700000047683716
3 0.779999971389771
2 0.950000047683716
1 1
};
%\legend{ , , , , , ,, 0,0.2, 0.5, 1, 2,5,10,100}
\end{axis}

\end{tikzpicture}


==> HeH+p2errorsscaled_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue109146255}{RGB}{109,146,255}
\definecolor{cornflowerblue73182255}{RGB}{73,182,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue36219255}{RGB}{36,219,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21936255}{RGB}{219,36,255}
\definecolor{mediumorchid18273255}{RGB}{182,73,255}
\definecolor{mediumslateblue146109255}{RGB}{146,109,255}

\begin{axis}[
tick align=center,
tick pos=both,
title={HeH$^+$ p2 error scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{max}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue36219255, fill=deepskyblue36219255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.075
17 0.27
16 0.105
15 0.495
14 0.365
13 0.555
12 0.43
11 0.54
10 0.745
9 0.49
8 0.75
7 0.875
6 0.92
5 0.415
4 0.805
3 0.915
2 0.97
1 0.595
};
\addplot [draw=cornflowerblue73182255, fill=cornflowerblue73182255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.0700000000000001
17 0.21
16 0.13
15 0.385
14 0.325
13 0.52
12 0.405
11 0.52
10 0.73
9 0.47
8 0.77
7 0.88
6 0.905
5 0.435
4 0.765
3 0.91
2 0.94
};
\addplot [draw=cornflowerblue109146255, fill=cornflowerblue109146255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.125
17 0.21
nan nan
15 0.365
14 0.265
13 0.415
12 0.445
11 0.485
10 0.665
9 0.385
8 0.66
7 0.77
6 0.85
nan nan
4 0.7
3 0.9
2 0.925
1 0.525
};
\addplot [draw=mediumslateblue146109255, fill=mediumslateblue146109255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.04
17 0.115
16 0.095
15 0.18
14 0.21
13 0.335
12 0.285
11 0.41
10 0.545
9 0.355
8 0.63
7 0.735
6 0.785
5 0.38
4 0.755
3 0.9
2 0.895
};
\addplot [draw=mediumorchid18273255, fill=mediumorchid18273255, mark=x,mark size=4pt, only marks]
table{%
x  y
17 0.0449999999999999
16 0.0449999999999999
15 0.075
14 0.16
13 0.1
12 0.19
11 0.26
10 0.315
9 0.195
8 0.39
7 0.505
6 0.55
5 0.35
4 0.575
3 0.765
2 0.84
1 0.545
};
\addplot [draw=magenta21936255, fill=magenta21936255, mark=x,mark size=4pt, only marks]
table{%
x  y
17 0.01
nan nan
15 0.02
14 0.03
13 0.04
12 0.04
11 0.075
10 0.1
9 0.075
8 0.17
7 0.22
6 0.335
5 0.225
4 0.45
3 0.725
2 0.8
1 0.545
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
3 0.185
2 0.405
1 0.515
};
\addplot [semithick, cyan]
table {%
18 0.0900000333786011
17 0.25
16 0.164999961853027
15 0.465000033378601
14 0.350000023841858
13 0.524999976158142
12 0.5
11 0.620000004768372
10 0.759999990463257
9 0.475000023841858
8 0.799999952316284
7 0.914999961853027
6 0.940000057220459
5 0.440000057220459
4 0.839999914169312
3 0.920000076293945
2 0.944999933242798
1 0.509999990463257
};
\addplot [semithick, deepskyblue36219255]
table {%
18 0.0750000476837158
17 0.269999980926514
16 0.105000019073486
15 0.495000004768372
14 0.365000009536743
13 0.555000066757202
12 0.430000066757202
11 0.539999961853027
10 0.745000004768372
9 0.490000009536743
8 0.75
7 0.875
6 0.920000076293945
5 0.414999961853027
4 0.805000066757202
3 0.914999961853027
2 0.970000028610229
1 0.595000028610229
};
\addplot [semithick, cornflowerblue73182255]
table {%
18 0.0700000524520874
17 0.210000038146973
16 0.129999995231628
15 0.384999990463257
14 0.325000047683716
13 0.519999980926514
12 0.404999971389771
11 0.519999980926514
10 0.730000019073486
9 0.470000028610229
8 0.769999980926514
7 0.879999995231628
6 0.904999971389771
5 0.434999942779541
4 0.764999985694885
3 0.910000085830688
2 0.940000057220459
1 0.524999976158142
};
\addplot [semithick, cornflowerblue109146255]
table {%
18 0.125
17 0.210000038146973
16 0.115000009536743
15 0.365000009536743
14 0.264999985694885
13 0.414999961853027
12 0.444999933242798
11 0.485000014305115
10 0.664999961853027
9 0.384999990463257
8 0.660000085830688
7 0.769999980926514
6 0.850000023841858
5 0.384999990463257
4 0.700000047683716
3 0.899999976158142
2 0.924999952316284
1 0.524999976158142
};
\addplot [semithick, mediumslateblue146109255]
table {%
18 0.0399999618530273
17 0.115000009536743
16 0.0950000286102295
15 0.180000066757202
14 0.210000038146973
13 0.335000038146973
12 0.284999966621399
11 0.409999966621399
10 0.545000076293945
9 0.355000019073486
8 0.629999995231628
7 0.735000014305115
6 0.785000085830688
5 0.379999995231628
4 0.754999995231628
3 0.899999976158142
2 0.894999980926514
1 0.504999995231628
};
\addplot [semithick, mediumorchid18273255]
table {%
18 0.0199999809265137
17 0.0449999570846558
16 0.0449999570846558
15 0.0750000476837158
14 0.159999966621399
13 0.100000023841858
12 0.190000057220459
11 0.259999990463257
10 0.315000057220459
9 0.194999933242798
8 0.389999985694885
7 0.504999995231628
6 0.549999952316284
5 0.350000023841858
4 0.575000047683716
3 0.764999985694885
2 0.839999914169312
1 0.545000076293945
};
\addplot [semithick, magenta21936255]
table {%
18 0.00499999523162842
17 0.00999999046325684
16 0.00999999046325684
13 0.0399999618530273
12 0.0399999618530273
11 0.0750000476837158
10 0.100000023841858
9 0.0750000476837158
8 0.169999957084656
7 0.220000028610229
6 0.335000038146973
5 0.225000023841858
4 0.450000047683716
3 0.725000023841858
2 0.799999952316284
1 0.545000076293945
};
\addplot [semithick, magenta]
table {%
18 0.00499999523162842
17 0.00999999046325684
13 0.00999999046325684
12 0.0149999856948853
11 0.00999999046325684
10 0.00999999046325684
7 0.0249999761581421
6 0.0449999570846558
5 0.0700000524520874
4 0.149999976158142
3 0.184999942779541
2 0.404999971389771
1 0.514999985694885
};
%\legend{ , , , , , ,, 0,0.2, 0.5, 1, 2,5,10,100}
\end{axis}

\end{tikzpicture}


==> HeH+p2errorsscaled_p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue109146255}{RGB}{109,146,255}
\definecolor{cornflowerblue73182255}{RGB}{73,182,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue36219255}{RGB}{36,219,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21936255}{RGB}{219,36,255}
\definecolor{mediumorchid18273255}{RGB}{182,73,255}
\definecolor{mediumslateblue146109255}{RGB}{146,109,255}

\begin{axis}[
tick align=center,
tick pos=both,
title={HeH$^+$ p2 error scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{sum\, of\, 3}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue36219255, fill=deepskyblue36219255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.185
17 0.395
16 0.25
15 0.57
14 0.55
13 0.67
12 0.57
11 0.75
10 0.81
9 0.7
8 0.85
7 0.91
6 0.945
5 0.805
4 0.9
3 0.955
2 1
1 1
};
\addplot [draw=cornflowerblue73182255, fill=cornflowerblue73182255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.16
17 0.31
16 0.24
15 0.505
14 0.5
13 0.63
12 0.56
11 0.665
10 0.775
9 0.735
8 0.845
7 0.92
6 0.93
5 0.845
4 0.915
3 0.955
2 0.995
};
\addplot [draw=cornflowerblue109146255, fill=cornflowerblue109146255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.19
17 0.295
nan nan
15 0.455
14 0.45
13 0.555
12 0.605
11 0.64
10 0.73
9 0.67
8 0.765
7 0.835
6 0.885
nan nan
4 0.87
3 0.96
2 0.985
1 1
};
\addplot [draw=mediumslateblue146109255, fill=mediumslateblue146109255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.085
17 0.2
16 0.175
15 0.265
14 0.325
13 0.405
12 0.42
11 0.535
10 0.615
9 0.57
8 0.74
7 0.785
6 0.87
5 0.745
4 0.88
3 0.965
2 0.985
};
\addplot [draw=mediumorchid18273255, fill=mediumorchid18273255, mark=x,mark size=4pt, only marks]
table{%
x  y
17 0.085
16 0.095
15 0.115
14 0.26
13 0.165
12 0.255
11 0.37
10 0.39
9 0.39
8 0.495
7 0.615
6 0.675
5 0.705
4 0.745
3 0.885
2 0.975
1 1
};
\addplot [draw=magenta21936255, fill=magenta21936255, mark=x,mark size=4pt, only marks]
table{%
x  y
17 0.0249999999999999
nan nan
15 0.05
14 0.0600000000000001
13 0.0700000000000001
12 0.1
11 0.13
10 0.155
9 0.18
8 0.28
7 0.335
6 0.455
5 0.51
4 0.62
3 0.875
2 0.98
1 1
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
3 0.495
2 0.805
1 1
};
\addplot [semithick, cyan]
table {%
18 0.174999952316284
17 0.399999976158142
16 0.305000066757202
15 0.559999942779541
14 0.589999914169312
13 0.625
12 0.644999980926514
11 0.795000076293945
10 0.829999923706055
9 0.769999980926514
8 0.889999985694885
7 0.964999914169312
6 0.964999914169312
5 0.865000009536743
4 0.944999933242798
3 0.970000028610229
2 0.990000009536743
1 1
};
\addplot [semithick, deepskyblue36219255]
table {%
18 0.184999942779541
17 0.394999980926514
16 0.25
15 0.569999933242798
14 0.549999952316284
13 0.670000076293945
12 0.569999933242798
11 0.75
10 0.809999942779541
9 0.700000047683716
8 0.850000023841858
7 0.910000085830688
6 0.944999933242798
5 0.805000066757202
4 0.899999976158142
3 0.954999923706055
2 1
1 1
};
\addplot [semithick, cornflowerblue73182255]
table {%
18 0.159999966621399
17 0.309999942779541
16 0.240000009536743
15 0.504999995231628
14 0.5
13 0.629999995231628
12 0.559999942779541
11 0.664999961853027
10 0.774999976158142
9 0.735000014305115
8 0.845000028610229
7 0.920000076293945
6 0.930000066757202
5 0.845000028610229
4 0.914999961853027
2 0.995000004768372
1 1
};
\addplot [semithick, cornflowerblue109146255]
table {%
18 0.190000057220459
17 0.294999957084656
16 0.245000004768372
15 0.455000042915344
14 0.450000047683716
13 0.555000066757202
12 0.605000019073486
11 0.639999985694885
10 0.730000019073486
9 0.670000076293945
8 0.764999985694885
7 0.835000038146973
6 0.884999990463257
5 0.815000057220459
4 0.870000004768372
3 0.960000038146973
2 0.985000014305115
1 1
};
\addplot [semithick, mediumslateblue146109255]
table {%
18 0.0850000381469727
17 0.200000047683716
16 0.174999952316284
15 0.264999985694885
14 0.325000047683716
13 0.404999971389771
12 0.419999957084656
11 0.535000085830688
10 0.615000009536743
9 0.569999933242798
8 0.740000009536743
7 0.785000085830688
6 0.870000004768372
5 0.745000004768372
4 0.879999995231628
3 0.964999914169312
2 0.985000014305115
1 1
};
\addplot [semithick, mediumorchid18273255]
table {%
18 0.0399999618530273
17 0.0850000381469727
16 0.0950000286102295
15 0.115000009536743
14 0.259999990463257
13 0.164999961853027
12 0.254999995231628
11 0.370000004768372
10 0.389999985694885
9 0.389999985694885
8 0.495000004768372
7 0.615000009536743
6 0.674999952316284
5 0.704999923706055
4 0.745000004768372
3 0.884999990463257
2 0.975000023841858
1 1
};
\addplot [semithick, magenta21936255]
table {%
18 0.0149999856948853
17 0.0249999761581421
16 0.0299999713897705
15 0.0499999523162842
13 0.0700000524520874
11 0.129999995231628
9 0.180000066757202
8 0.279999971389771
7 0.335000038146973
6 0.455000042915344
5 0.509999990463257
4 0.620000004768372
3 0.875
2 0.980000019073486
1 1
};
\addplot [semithick, magenta]
table {%
18 0.0149999856948853
17 0.0199999809265137
14 0.0199999809265137
13 0.0249999761581421
12 0.0349999666213989
11 0.0299999713897705
10 0.0299999713897705
8 0.059999942779541
7 0.0700000524520874
6 0.129999995231628
5 0.184999942779541
4 0.375
3 0.495000004768372
2 0.805000066757202
1 1
};
%\legend{ , , , , , ,, 0,0.2, 0.5, 1, 2,5,10,100}
\end{axis}

\end{tikzpicture}


==> noisy_figs/H2allerrorsscaled_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue85170255}{RGB}{85,170,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue42213255}{RGB}{42,213,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21341255}{RGB}{213,41,255}
\definecolor{mediumorchid17085255}{RGB}{170,85,255}
\definecolor{mediumslateblue128127255}{RGB}{128,127,255}

\begin{axis}[
tick align=center,
tick pos=both,
legend style={at={(1.1,0.55)},anchor=west,},
title={H$_2$ all errors scaled},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,10,20,30},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{max}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue42213255, fill=deepskyblue42213255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.57
29 0.49
28 0.745
27 0.86
26 0.45
25 0.725
24 0.53
23 0.74
22 0.475
21 0.775
20 0.885
19 0.465
18 0.765
17 0.635
16 0.91
15 0.49
14 0.675
13 0.875
12 0.975
11 0.98
10 0.98
nan nan
8 0.8
7 0.645
6 0.72
5 0.705
4 0.65
3 0.695
2 0.895
1 0.59
};
\addplot [draw=cornflowerblue85170255, fill=cornflowerblue85170255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.45
29 0.375
28 0.55
27 0.62
nan nan
25 0.6
24 0.43
23 0.665
22 0.515
21 0.77
20 0.85
19 0.495
18 0.705
17 0.56
16 0.805
15 0.475
14 0.67
13 0.845
12 0.945
11 0.94
10 0.96
nan nan
8 0.745
7 0.585
6 0.705
5 0.715
4 0.695
3 0.695
2 0.905
1 0.65
};
\addplot [draw=mediumslateblue128127255, fill=mediumslateblue128127255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.19
29 0.255
28 0.335
27 0.365
26 0.29
25 0.455
24 0.32
23 0.57
22 0.335
21 0.725
20 0.75
19 0.425
18 0.645
17 0.61
16 0.74
15 0.515
14 0.69
13 0.865
12 0.9
11 0.92
10 0.94
9 0.385
8 0.76
7 0.505
6 0.685
5 0.635
4 0.62
3 0.69
2 0.91
1 0.6
};
\addplot [draw=mediumorchid17085255, fill=mediumorchid17085255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.0349999999999999
29 0.0700000000000001
28 0.095
27 0.2
26 0.145
25 0.22
24 0.265
23 0.395
22 0.26
21 0.535
20 0.665
19 0.32
18 0.5
17 0.505
16 0.665
15 0.385
14 0.63
13 0.8
12 0.85
11 0.875
10 0.92
nan nan
8 0.685
7 0.565
6 0.7
5 0.605
4 0.655
3 0.665
2 0.895
1 0.625
};
\addplot [draw=magenta21341255, fill=magenta21341255, mark=x,mark size=4pt, only marks]
table{%
x  y
27 0.02
26 0.02
25 0.0349999999999999
24 0.0649999999999999
23 0.0600000000000001
22 0.12
21 0.25
20 0.355
19 0.185
18 0.335
17 0.365
16 0.48
15 0.31
14 0.44
13 0.62
12 0.66
11 0.68
10 0.8
nan nan
8 0.66
7 0.485
6 0.63
5 0.505
4 0.635
3 0.6
2 0.86
1 0.58
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
24 0.0149999999999999
23 0.02
nan nan
21 0.0700000000000001
20 0.11
19 0.0800000000000001
18 0.135
17 0.17
16 0.28
15 0.185
14 0.27
13 0.405
12 0.39
11 0.545
10 0.6
9 0.27
8 0.595
7 0.46
6 0.525
5 0.53
4 0.61
3 0.62
2 0.83
1 0.625
};
%\addplot [semithick, cyan]
\addplot [thick, neonorange]
table {%
30 0.720000028610229
29 0.585000038146973
28 0.870000004768372
27 0.964999914169312
26 0.444999933242798
25 0.819999933242798
24 0.664999961853027
23 0.860000014305115
22 0.569999933242798
21 0.819999933242798
20 0.954999923706055
19 0.475000023841858
18 0.774999976158142
17 0.660000085830688
16 0.889999985694885
15 0.5
14 0.694999933242798
13 0.914999961853027
12 0.940000057220459
11 0.975000023841858
10 0.980000019073486
9 0.460000038146973
8 0.805000066757202
7 0.529999971389771
6 0.690000057220459
5 0.600000023841858
4 0.725000023841858
3 0.654999971389771
2 0.865000009536743
1 0.600000023841858
};
\addplot [semithick, deepskyblue42213255]
table {%
30 0.569999933242798
29 0.490000009536743
28 0.745000004768372
27 0.860000014305115
26 0.450000047683716
25 0.725000023841858
24 0.529999971389771
23 0.740000009536743
22 0.475000023841858
21 0.774999976158142
20 0.884999990463257
19 0.465000033378601
18 0.764999985694885
17 0.634999990463257
16 0.910000085830688
15 0.490000009536743
14 0.674999952316284
13 0.875
12 0.975000023841858
11 0.980000019073486
10 0.980000019073486
9 0.409999966621399
8 0.799999952316284
7 0.644999980926514
6 0.720000028610229
5 0.704999923706055
4 0.649999976158142
3 0.694999933242798
2 0.894999980926514
1 0.589999914169312
};
\addplot [semithick, cornflowerblue85170255]
table {%
30 0.450000047683716
29 0.375
28 0.549999952316284
27 0.620000004768372
nan nan
25 0.600000023841858
24 0.430000066757202
23 0.664999961853027
22 0.514999985694885
21 0.769999980926514
20 0.850000023841858
19 0.495000004768372
18 0.704999923706055
17 0.559999942779541
16 0.805000066757202
15 0.475000023841858
14 0.670000076293945
13 0.845000028610229
12 0.944999933242798
11 0.940000057220459
10 0.960000038146973
9 0.424999952316284
8 0.745000004768372
7 0.585000038146973
6 0.704999923706055
5 0.714999914169312
4 0.694999933242798
3 0.694999933242798
2 0.904999971389771
1 0.649999976158142
};
\addplot [semithick, mediumslateblue128127255]
table {%
30 0.190000057220459
29 0.254999995231628
28 0.335000038146973
27 0.365000009536743
26 0.289999961853027
25 0.455000042915344
24 0.319999933242798
23 0.569999933242798
22 0.335000038146973
21 0.725000023841858
20 0.75
19 0.424999952316284
18 0.644999980926514
17 0.610000014305115
16 0.740000009536743
15 0.514999985694885
13 0.865000009536743
12 0.899999976158142
10 0.940000057220459
9 0.384999990463257
8 0.759999990463257
7 0.504999995231628
6 0.684999942779541
5 0.634999990463257
4 0.620000004768372
3 0.690000057220459
2 0.910000085830688
1 0.600000023841858
};
\addplot [semithick, mediumorchid17085255]
table {%
30 0.0349999666213989
29 0.0700000524520874
28 0.0950000286102295
27 0.200000047683716
26 0.144999980926514
25 0.220000028610229
24 0.264999985694885
23 0.394999980926514
22 0.259999990463257
21 0.535000085830688
20 0.664999961853027
19 0.319999933242798
18 0.5
17 0.504999995231628
16 0.664999961853027
15 0.384999990463257
14 0.629999995231628
13 0.799999952316284
12 0.850000023841858
11 0.875
10 0.920000076293945
9 0.394999980926514
8 0.684999942779541
7 0.565000057220459
6 0.700000047683716
5 0.605000019073486
4 0.654999971389771
3 0.664999961853027
2 0.894999980926514
1 0.625
};
\addplot [semithick, magenta21341255]
table {%
30 0.00499999523162842
29 0.00999999046325684
28 0.00999999046325684
27 0.0199999809265137
26 0.0199999809265137
25 0.0349999666213989
24 0.065000057220459
23 0.059999942779541
22 0.120000004768372
21 0.25
20 0.355000019073486
19 0.184999942779541
18 0.335000038146973
17 0.365000009536743
16 0.480000019073486
15 0.309999942779541
14 0.440000057220459
13 0.620000004768372
12 0.660000085830688
11 0.680000066757202
10 0.799999952316284
9 0.345000028610229
8 0.660000085830688
7 0.485000014305115
6 0.629999995231628
5 0.504999995231628
4 0.634999990463257
3 0.600000023841858
2 0.860000014305115
1 0.579999923706055
};
\addplot [semithick, magenta]
table {%
30 0.00499999523162842
27 0.00499999523162842
26 0.00999999046325684
25 0.00999999046325684
23 0.0199999809265137
22 0.0299999713897705
20 0.110000014305115
19 0.0800000429153442
18 0.134999990463257
17 0.169999957084656
16 0.279999971389771
15 0.184999942779541
14 0.269999980926514
13 0.404999971389771
12 0.389999985694885
11 0.545000076293945
10 0.600000023841858
9 0.269999980926514
8 0.595000028610229
7 0.460000038146973
6 0.524999976158142
5 0.529999971389771
4 0.610000014305115
3 0.620000004768372
2 0.829999923706055
1 0.625
};
\legend{ , , , , , ,Noiseless,0.2, 0.5, 1, 2,5,10}

\end{axis}

\end{tikzpicture}


==> noisy_figs/H2allerrorsscaled_p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue85170255}{RGB}{85,170,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue42213255}{RGB}{42,213,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21341255}{RGB}{213,41,255}
\definecolor{mediumorchid17085255}{RGB}{170,85,255}
\definecolor{mediumslateblue128127255}{RGB}{128,127,255}

\begin{axis}[
tick align=center,
tick pos=both,
legend pos = outer north east,
title={H$_2$ all errors scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,10,20,30},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{sum\, of\, 3}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue42213255, fill=deepskyblue42213255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.735
29 0.675
28 0.83
27 0.885
26 0.77
25 0.83
24 0.79
23 0.855
22 0.775
21 0.89
20 0.91
19 0.81
18 0.885
17 0.875
16 0.965
15 0.835
14 0.87
13 0.915
12 0.985
11 0.995
10 0.99
nan nan
8 0.945
7 0.89
6 0.91
5 0.885
4 0.905
3 0.91
2 0.97
1 1
};
\addplot [draw=cornflowerblue85170255, fill=cornflowerblue85170255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.57
29 0.51
28 0.62
27 0.68
26 0.77
25 0.675
24 0.7
23 0.77
22 0.775
21 0.855
20 0.87
19 0.785
18 0.845
17 0.825
16 0.895
15 0.875
14 0.845
13 0.895
12 0.98
11 0.975
10 0.975
nan nan
8 0.9
7 0.845
6 0.85
5 0.915
4 0.905
3 0.88
2 0.97
1 1
};
\addplot [draw=mediumslateblue128127255, fill=mediumslateblue128127255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.295
29 0.35
28 0.405
27 0.435
26 0.475
25 0.535
24 0.53
23 0.645
22 0.575
21 0.78
20 0.785
19 0.74
18 0.805
17 0.79
16 0.815
15 0.78
14 0.825
13 0.915
12 0.92
11 0.945
10 0.955
9 0.815
8 0.885
7 0.82
6 0.875
5 0.865
4 0.835
3 0.92
2 0.975
1 1
};
\addplot [draw=mediumorchid17085255, fill=mediumorchid17085255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.0800000000000001
29 0.11
28 0.145
27 0.265
26 0.295
25 0.3
24 0.35
23 0.475
22 0.415
21 0.625
20 0.705
19 0.575
18 0.61
17 0.68
16 0.735
15 0.675
14 0.775
13 0.855
12 0.88
11 0.915
10 0.96
nan nan
8 0.85
7 0.83
6 0.85
5 0.84
4 0.895
3 0.89
2 0.98
1 1
};
\addplot [draw=magenta21341255, fill=magenta21341255, mark=x,mark size=4pt, only marks]
table{%
x  y
27 0.0449999999999999
26 0.0449999999999999
25 0.0649999999999999
24 0.095
23 0.095
22 0.21
21 0.295
20 0.405
19 0.355
18 0.395
17 0.51
16 0.55
15 0.49
14 0.535
13 0.665
12 0.715
11 0.74
10 0.84
nan nan
8 0.735
7 0.76
6 0.825
5 0.775
4 0.845
3 0.855
2 0.965
1 1
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
24 0.0349999999999999
23 0.04
nan nan
21 0.105
20 0.145
19 0.145
18 0.175
17 0.225
16 0.335
15 0.315
14 0.35
13 0.47
12 0.45
11 0.615
10 0.66
9 0.545
8 0.73
7 0.67
6 0.7
5 0.76
4 0.815
3 0.885
2 0.965
1 1
};
%\addplot [semithick, cyan]
\addplot [thick, neonorange]
table {%
30 0.894999980926514
29 0.860000014305115
28 0.940000057220459
27 0.995000004768372
26 0.865000009536743
25 0.920000076293945
24 0.889999985694885
23 0.920000076293945
22 0.845000028610229
21 0.930000066757202
20 0.980000019073486
19 0.815000057220459
18 0.889999985694885
17 0.914999961853027
16 0.950000047683716
15 0.879999995231628
14 0.884999990463257
13 0.975000023841858
12 0.980000019073486
11 1
10 1
9 0.855000019073486
8 0.920000076293945
7 0.855000019073486
6 0.899999976158142
5 0.865000009536743
4 0.914999961853027
3 0.879999995231628
2 0.970000028610229
1 1
};
\addplot [semithick, deepskyblue42213255]
table {%
30 0.735000014305115
29 0.674999952316284
28 0.829999923706055
27 0.884999990463257
26 0.769999980926514
25 0.829999923706055
24 0.789999961853027
23 0.855000019073486
22 0.774999976158142
21 0.889999985694885
20 0.910000085830688
19 0.809999942779541
18 0.884999990463257
17 0.875
16 0.964999914169312
15 0.835000038146973
14 0.870000004768372
13 0.914999961853027
12 0.985000014305115
11 0.995000004768372
10 0.990000009536743
9 0.860000014305115
8 0.944999933242798
7 0.889999985694885
6 0.910000085830688
5 0.884999990463257
4 0.904999971389771
3 0.910000085830688
2 0.970000028610229
1 1
};
\addplot [semithick, cornflowerblue85170255]
table {%
30 0.569999933242798
29 0.509999990463257
28 0.620000004768372
27 0.680000066757202
26 0.769999980926514
25 0.674999952316284
24 0.700000047683716
23 0.769999980926514
22 0.774999976158142
21 0.855000019073486
20 0.870000004768372
19 0.785000085830688
18 0.845000028610229
17 0.825000047683716
16 0.894999980926514
15 0.875
14 0.845000028610229
13 0.894999980926514
12 0.980000019073486
11 0.975000023841858
10 0.975000023841858
9 0.829999923706055
8 0.899999976158142
7 0.845000028610229
6 0.850000023841858
5 0.914999961853027
4 0.904999971389771
3 0.879999995231628
2 0.970000028610229
1 1
};
\addplot [semithick, mediumslateblue128127255]
table {%
30 0.294999957084656
28 0.404999971389771
27 0.434999942779541
26 0.475000023841858
25 0.535000085830688
24 0.529999971389771
23 0.644999980926514
22 0.575000047683716
21 0.779999971389771
20 0.785000085830688
19 0.740000009536743
18 0.805000066757202
17 0.789999961853027
16 0.815000057220459
15 0.779999971389771
14 0.825000047683716
13 0.914999961853027
12 0.920000076293945
11 0.944999933242798
10 0.954999923706055
9 0.815000057220459
8 0.884999990463257
7 0.819999933242798
6 0.875
5 0.865000009536743
4 0.835000038146973
3 0.920000076293945
2 0.975000023841858
1 1
};
\addplot [semithick, mediumorchid17085255]
table {%
30 0.0800000429153442
29 0.110000014305115
28 0.144999980926514
27 0.264999985694885
26 0.294999957084656
25 0.299999952316284
24 0.350000023841858
23 0.475000023841858
22 0.414999961853027
21 0.625
20 0.704999923706055
19 0.575000047683716
18 0.610000014305115
17 0.680000066757202
16 0.735000014305115
15 0.674999952316284
14 0.774999976158142
13 0.855000019073486
12 0.879999995231628
11 0.914999961853027
10 0.960000038146973
9 0.759999990463257
8 0.850000023841858
7 0.829999923706055
6 0.850000023841858
5 0.839999914169312
4 0.894999980926514
3 0.889999985694885
2 0.980000019073486
1 1
};
\addplot [semithick, magenta21341255]
table {%
30 0.0149999856948853
29 0.0199999809265137
28 0.0199999809265137
27 0.0449999570846558
26 0.0449999570846558
25 0.065000057220459
24 0.0950000286102295
23 0.0950000286102295
22 0.210000038146973
21 0.294999957084656
20 0.404999971389771
19 0.355000019073486
18 0.394999980926514
17 0.509999990463257
16 0.549999952316284
15 0.490000009536743
14 0.535000085830688
13 0.664999961853027
12 0.714999914169312
11 0.740000009536743
10 0.839999914169312
9 0.730000019073486
8 0.735000014305115
7 0.759999990463257
6 0.825000047683716
5 0.774999976158142
4 0.845000028610229
3 0.855000019073486
2 0.964999914169312
1 1
};
\addplot [semithick, magenta]
table {%
30 0.0149999856948853
27 0.0149999856948853
26 0.0199999809265137
25 0.0199999809265137
24 0.0349999666213989
23 0.0399999618530273
22 0.0549999475479126
21 0.105000019073486
20 0.144999980926514
19 0.144999980926514
18 0.174999952316284
17 0.225000023841858
16 0.335000038146973
15 0.315000057220459
14 0.350000023841858
13 0.470000028610229
12 0.450000047683716
11 0.615000009536743
10 0.660000085830688
9 0.545000076293945
8 0.730000019073486
7 0.670000076293945
6 0.700000047683716
5 0.759999990463257
4 0.815000057220459
3 0.884999990463257
2 0.964999914169312
1 1
};
\legend{ , , , , , ,Noiseless,0.2, 0.5, 1, 2,5,10}

\end{axis}

\end{tikzpicture}


==> noisy_figs/H2memoryerrorsscaled_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue109146255}{RGB}{109,146,255}
\definecolor{cornflowerblue73182255}{RGB}{73,182,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue36219255}{RGB}{36,219,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21936255}{RGB}{219,36,255}
\definecolor{mediumorchid18273255}{RGB}{182,73,255}
\definecolor{mediumslateblue146109255}{RGB}{146,109,255}

\begin{axis}[
tick align=center,
tick pos=both,
legend pos = outer north east,
title={H$_2$ memory error scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{max}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue36219255, fill=deepskyblue36219255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.72
17 0.585
16 0.8
15 0.47
14 0.665
13 0.855
12 0.9
11 0.935
10 0.94
9 0.38
8 0.7
7 0.585
6 0.705
5 0.65
4 0.625
3 0.645
2 0.93
1 0.605
};
\addplot [draw=cornflowerblue73182255, fill=cornflowerblue73182255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.645
17 0.555
16 0.755
15 0.52
14 0.645
13 0.895
12 0.905
11 0.925
10 0.9
nan nan
8 0.82
7 0.53
6 0.68
5 0.675
4 0.7
3 0.66
2 0.925
1 0.69
};
\addplot [draw=cornflowerblue109146255, fill=cornflowerblue109146255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.68
17 0.575
16 0.78
15 0.475
14 0.7
13 0.825
12 0.91
11 0.935
10 0.89
9 0.41
8 0.775
7 0.515
6 0.61
5 0.635
4 0.64
3 0.675
2 0.875
1 0.62
};
\addplot [draw=mediumslateblue146109255, fill=mediumslateblue146109255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.615
17 0.505
16 0.76
15 0.45
14 0.675
13 0.815
12 0.915
11 0.88
10 0.92
9 0.39
8 0.81
7 0.56
6 0.71
5 0.64
4 0.685
3 0.69
2 0.88
1 0.695
};
\addplot [draw=mediumorchid18273255, fill=mediumorchid18273255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.5
17 0.5
16 0.645
15 0.485
14 0.585
13 0.795
12 0.84
11 0.88
10 0.92
nan nan
8 0.76
7 0.55
6 0.66
5 0.585
4 0.625
3 0.665
2 0.875
1 0.59
};
\addplot [draw=magenta21936255, fill=magenta21936255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.45
17 0.395
16 0.625
15 0.415
14 0.545
13 0.725
12 0.82
11 0.835
10 0.91
nan nan
8 0.695
7 0.6
6 0.7
5 0.71
4 0.65
3 0.605
2 0.925
1 0.585
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
15 0.0449999999999999
14 0.16
13 0.185
12 0.3
11 0.56
10 0.615
9 0.27
8 0.61
7 0.485
6 0.62
5 0.55
4 0.58
3 0.625
2 0.855
1 0.6
};
\addplot [semithick, cyan]
table {%
18 0.649999976158142
17 0.615000009536743
16 0.764999985694885
15 0.509999990463257
14 0.745000004768372
13 0.795000076293945
12 0.950000047683716
10 0.940000057220459
9 0.419999957084656
8 0.789999961853027
7 0.565000057220459
6 0.700000047683716
5 0.579999923706055
4 0.670000076293945
3 0.664999961853027
2 0.910000085830688
1 0.664999961853027
};
\addplot [semithick, deepskyblue36219255]
table {%
18 0.720000028610229
17 0.585000038146973
16 0.799999952316284
15 0.470000028610229
14 0.664999961853027
13 0.855000019073486
12 0.899999976158142
11 0.934999942779541
10 0.940000057220459
9 0.379999995231628
8 0.700000047683716
7 0.585000038146973
6 0.704999923706055
5 0.649999976158142
4 0.625
3 0.644999980926514
2 0.930000066757202
1 0.605000019073486
};
\addplot [semithick, cornflowerblue73182255]
table {%
18 0.644999980926514
17 0.555000066757202
16 0.754999995231628
15 0.519999980926514
14 0.644999980926514
13 0.894999980926514
12 0.904999971389771
11 0.924999952316284
10 0.899999976158142
9 0.375
8 0.819999933242798
7 0.529999971389771
6 0.680000066757202
5 0.674999952316284
4 0.700000047683716
3 0.660000085830688
2 0.924999952316284
1 0.690000057220459
};
\addplot [semithick, cornflowerblue109146255]
table {%
18 0.680000066757202
17 0.575000047683716
16 0.779999971389771
15 0.475000023841858
14 0.700000047683716
13 0.825000047683716
12 0.910000085830688
11 0.934999942779541
10 0.889999985694885
9 0.409999966621399
8 0.774999976158142
7 0.514999985694885
6 0.610000014305115
5 0.634999990463257
4 0.639999985694885
3 0.674999952316284
2 0.875
1 0.620000004768372
};
\addplot [semithick, mediumslateblue146109255]
table {%
18 0.615000009536743
17 0.504999995231628
16 0.759999990463257
15 0.450000047683716
14 0.674999952316284
13 0.815000057220459
12 0.914999961853027
11 0.879999995231628
10 0.920000076293945
9 0.389999985694885
8 0.809999942779541
7 0.559999942779541
6 0.710000038146973
5 0.639999985694885
4 0.684999942779541
3 0.690000057220459
2 0.879999995231628
1 0.694999933242798
};
\addplot [semithick, mediumorchid18273255]
table {%
18 0.5
17 0.5
16 0.644999980926514
15 0.485000014305115
14 0.585000038146973
13 0.795000076293945
12 0.839999914169312
10 0.920000076293945
9 0.389999985694885
8 0.759999990463257
7 0.549999952316284
6 0.660000085830688
5 0.585000038146973
3 0.664999961853027
2 0.875
1 0.589999914169312
};
\addplot [semithick, magenta21936255]
table {%
18 0.450000047683716
17 0.394999980926514
16 0.625
15 0.414999961853027
14 0.545000076293945
13 0.725000023841858
12 0.819999933242798
11 0.835000038146973
10 0.910000085830688
9 0.399999976158142
8 0.694999933242798
7 0.600000023841858
6 0.700000047683716
5 0.710000038146973
4 0.649999976158142
3 0.605000019073486
2 0.924999952316284
1 0.585000038146973
};
\addplot [semithick, magenta]
table {%
18 0.0149999856948853
17 0.0399999618530273
16 0.0349999666213989
15 0.0449999570846558
14 0.159999966621399
13 0.184999942779541
12 0.299999952316284
11 0.559999942779541
10 0.615000009536743
9 0.269999980926514
8 0.610000014305115
7 0.485000014305115
6 0.620000004768372
5 0.549999952316284
4 0.579999923706055
3 0.625
2 0.855000019073486
1 0.600000023841858
};
\legend{ , , , , , ,, 0,0.2, 0.5, 1, 2,5,10,100}
\end{axis}

\end{tikzpicture}


==> noisy_figs/H2memoryerrorsscaled_p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue109146255}{RGB}{109,146,255}
\definecolor{cornflowerblue73182255}{RGB}{73,182,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue36219255}{RGB}{36,219,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21936255}{RGB}{219,36,255}
\definecolor{mediumorchid18273255}{RGB}{182,73,255}
\definecolor{mediumslateblue146109255}{RGB}{146,109,255}

\begin{axis}[
tick align=center,
tick pos=both,
legend pos = outer north east,
title={H$_2$ memory error scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{sum\, of\, 3}\)},
ymin=-0.01325, ymax=1.04825,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue36219255, fill=deepskyblue36219255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.795
17 0.82
16 0.885
15 0.805
14 0.85
13 0.895
12 0.93
11 0.96
10 0.96
9 0.81
8 0.855
7 0.84
6 0.87
5 0.845
4 0.875
3 0.895
2 1
1 1
};
\addplot [draw=cornflowerblue73182255, fill=cornflowerblue73182255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.77
17 0.755
16 0.875
15 0.795
14 0.805
13 0.945
12 0.94
11 0.97
10 0.94
nan nan
8 0.905
7 0.845
6 0.86
5 0.875
4 0.895
3 0.91
2 0.99
1 1
};
\addplot [draw=cornflowerblue109146255, fill=cornflowerblue109146255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.825
17 0.8
16 0.855
15 0.77
14 0.825
13 0.875
12 0.94
11 0.955
10 0.925
9 0.785
8 0.875
7 0.825
6 0.84
5 0.9
4 0.895
3 0.905
2 0.98
1 1
};
\addplot [draw=mediumslateblue146109255, fill=mediumslateblue146109255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.705
17 0.745
16 0.835
15 0.72
14 0.815
13 0.875
12 0.945
11 0.925
10 0.945
9 0.795
8 0.91
7 0.85
6 0.89
5 0.875
4 0.895
3 0.895
2 0.985
1 1
};
\addplot [draw=mediumorchid18273255, fill=mediumorchid18273255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.6
17 0.655
16 0.69
15 0.72
14 0.76
13 0.865
12 0.88
11 0.92
10 0.95
nan nan
8 0.92
7 0.805
6 0.855
5 0.86
4 0.855
3 0.87
2 0.965
1 1
};
\addplot [draw=magenta21936255, fill=magenta21936255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.51
17 0.54
16 0.675
15 0.62
14 0.73
13 0.795
12 0.87
11 0.88
10 0.945
nan nan
8 0.84
7 0.82
6 0.88
5 0.87
4 0.865
3 0.885
2 0.985
1 1
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
15 0.115
14 0.245
13 0.34
12 0.455
11 0.67
10 0.72
9 0.575
8 0.69
7 0.7
6 0.8
5 0.755
4 0.805
3 0.885
2 0.99
1 1
};
\addplot [semithick, cyan]
table {%
18 0.799999952316284
17 0.829999923706055
16 0.870000004768372
15 0.759999990463257
14 0.875
13 0.875
12 0.960000038146973
11 0.980000019073486
10 0.970000028610229
9 0.789999961853027
8 0.865000009536743
7 0.829999923706055
6 0.889999985694885
5 0.819999933242798
4 0.875
3 0.884999990463257
2 0.975000023841858
1 1
};
\addplot [semithick, deepskyblue36219255]
table {%
18 0.795000076293945
17 0.819999933242798
16 0.884999990463257
15 0.805000066757202
13 0.894999980926514
12 0.930000066757202
11 0.960000038146973
10 0.960000038146973
9 0.809999942779541
8 0.855000019073486
7 0.839999914169312
6 0.870000004768372
5 0.845000028610229
4 0.875
3 0.894999980926514
2 1
1 1
};
\addplot [semithick, cornflowerblue73182255]
table {%
18 0.769999980926514
17 0.754999995231628
16 0.875
15 0.795000076293945
14 0.805000066757202
13 0.944999933242798
12 0.940000057220459
11 0.970000028610229
10 0.940000057220459
9 0.774999976158142
8 0.904999971389771
7 0.845000028610229
5 0.875
4 0.894999980926514
3 0.910000085830688
2 0.990000009536743
1 1
};
\addplot [semithick, cornflowerblue109146255]
table {%
18 0.825000047683716
17 0.799999952316284
16 0.855000019073486
15 0.769999980926514
14 0.825000047683716
13 0.875
12 0.940000057220459
11 0.954999923706055
10 0.924999952316284
9 0.785000085830688
8 0.875
7 0.825000047683716
6 0.839999914169312
5 0.899999976158142
4 0.894999980926514
3 0.904999971389771
2 0.980000019073486
1 1
};
\addplot [semithick, mediumslateblue146109255]
table {%
18 0.704999923706055
17 0.745000004768372
16 0.835000038146973
15 0.720000028610229
14 0.815000057220459
13 0.875
12 0.944999933242798
11 0.924999952316284
10 0.944999933242798
9 0.795000076293945
8 0.910000085830688
7 0.850000023841858
6 0.889999985694885
5 0.875
4 0.894999980926514
3 0.894999980926514
2 0.985000014305115
1 1
};
\addplot [semithick, mediumorchid18273255]
table {%
18 0.600000023841858
17 0.654999971389771
16 0.690000057220459
15 0.720000028610229
14 0.759999990463257
13 0.865000009536743
12 0.879999995231628
11 0.920000076293945
10 0.950000047683716
9 0.799999952316284
8 0.920000076293945
7 0.805000066757202
6 0.855000019073486
5 0.860000014305115
4 0.855000019073486
3 0.870000004768372
2 0.964999914169312
1 1
};
\addplot [semithick, magenta21936255]
table {%
18 0.509999990463257
17 0.539999961853027
16 0.674999952316284
15 0.620000004768372
14 0.730000019073486
13 0.795000076293945
12 0.870000004768372
11 0.879999995231628
10 0.944999933242798
9 0.769999980926514
8 0.839999914169312
7 0.819999933242798
6 0.879999995231628
5 0.870000004768372
4 0.865000009536743
3 0.884999990463257
2 0.985000014305115
1 1
};
\addplot [semithick, magenta]
table {%
18 0.0349999666213989
17 0.0800000429153442
16 0.0900000333786011
15 0.115000009536743
14 0.245000004768372
13 0.340000033378601
12 0.455000042915344
11 0.670000076293945
10 0.720000028610229
9 0.575000047683716
8 0.690000057220459
7 0.700000047683716
6 0.799999952316284
5 0.754999995231628
4 0.805000066757202
3 0.884999990463257
2 0.990000009536743
1 1
};
\legend{ , , , , , ,, 0,0.2, 0.5, 1, 2,5,10,100}
\end{axis}

\end{tikzpicture}


==> noisy_figs/H2p2errorsscaled_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue109146255}{RGB}{109,146,255}
\definecolor{cornflowerblue73182255}{RGB}{73,182,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue36219255}{RGB}{36,219,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21936255}{RGB}{219,36,255}
\definecolor{mediumorchid18273255}{RGB}{182,73,255}
\definecolor{mediumslateblue146109255}{RGB}{146,109,255}

\begin{axis}[
tick align=center,
tick pos=both,
legend pos = outer north east,
title={H$_2$ p2 error scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{max}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue36219255, fill=deepskyblue36219255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.735
17 0.56
16 0.81
15 0.455
14 0.665
13 0.86
12 0.94
11 0.925
10 0.94
nan nan
8 0.79
7 0.575
6 0.705
5 0.615
4 0.705
3 0.65
2 0.885
1 0.65
};
\addplot [draw=cornflowerblue73182255, fill=cornflowerblue73182255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.7
17 0.54
16 0.76
15 0.52
14 0.7
13 0.865
12 0.895
11 0.895
10 0.93
nan nan
8 0.775
7 0.62
6 0.755
5 0.645
4 0.69
3 0.685
2 0.91
1 0.65
};
\addplot [draw=cornflowerblue109146255, fill=cornflowerblue109146255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.63
17 0.555
16 0.76
15 0.505
14 0.705
13 0.79
12 0.895
11 0.94
10 0.93
nan nan
8 0.725
7 0.57
6 0.69
5 0.665
4 0.705
3 0.68
2 0.89
1 0.645
};
\addplot [draw=mediumslateblue146109255, fill=mediumslateblue146109255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.575
17 0.445
16 0.74
15 0.425
14 0.64
13 0.815
12 0.895
11 0.905
10 0.91
nan nan
8 0.735
7 0.595
6 0.645
5 0.605
4 0.585
3 0.68
2 0.88
1 0.695
};
\addplot [draw=mediumorchid18273255, fill=mediumorchid18273255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.485
17 0.38
16 0.605
15 0.39
14 0.52
13 0.705
12 0.75
11 0.8
10 0.805
nan nan
8 0.745
7 0.565
6 0.655
5 0.635
4 0.665
3 0.655
2 0.85
1 0.685
};
\addplot [draw=magenta21936255, fill=magenta21936255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.315
17 0.265
16 0.44
15 0.295
14 0.385
13 0.565
12 0.605
11 0.665
10 0.715
nan nan
8 0.615
7 0.555
6 0.615
5 0.625
4 0.645
3 0.655
2 0.86
1 0.605
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
13 0.0349999999999999
12 0.0249999999999999
11 0.0549999999999999
10 0.05
9 0.0600000000000001
8 0.095
7 0.125
6 0.235
5 0.27
4 0.365
3 0.515
2 0.72
1 0.585
};
\addplot [semithick, cyan]
table {%
18 0.690000057220459
17 0.589999914169312
16 0.845000028610229
15 0.495000004768372
14 0.735000014305115
13 0.879999995231628
12 0.904999971389771
11 0.960000038146973
10 0.970000028610229
9 0.414999961853027
8 0.785000085830688
7 0.565000057220459
6 0.714999914169312
5 0.740000009536743
4 0.674999952316284
3 0.694999933242798
2 0.850000023841858
1 0.664999961853027
};
\addplot [semithick, deepskyblue36219255]
table {%
18 0.735000014305115
17 0.559999942779541
16 0.809999942779541
15 0.455000042915344
14 0.664999961853027
13 0.860000014305115
12 0.940000057220459
11 0.924999952316284
10 0.940000057220459
9 0.409999966621399
8 0.789999961853027
7 0.575000047683716
6 0.704999923706055
5 0.615000009536743
4 0.704999923706055
3 0.649999976158142
2 0.884999990463257
1 0.649999976158142
};
\addplot [semithick, cornflowerblue73182255]
table {%
18 0.700000047683716
17 0.539999961853027
16 0.759999990463257
15 0.519999980926514
14 0.700000047683716
13 0.865000009536743
12 0.894999980926514
11 0.894999980926514
10 0.930000066757202
9 0.394999980926514
8 0.774999976158142
7 0.620000004768372
6 0.754999995231628
5 0.644999980926514
4 0.690000057220459
3 0.684999942779541
2 0.910000085830688
1 0.649999976158142
};
\addplot [semithick, cornflowerblue109146255]
table {%
18 0.629999995231628
17 0.555000066757202
16 0.759999990463257
15 0.504999995231628
14 0.704999923706055
13 0.789999961853027
12 0.894999980926514
11 0.940000057220459
10 0.930000066757202
9 0.419999957084656
8 0.725000023841858
7 0.569999933242798
6 0.690000057220459
5 0.664999961853027
4 0.704999923706055
3 0.680000066757202
2 0.889999985694885
1 0.644999980926514
};
\addplot [semithick, mediumslateblue146109255]
table {%
18 0.575000047683716
17 0.444999933242798
16 0.740000009536743
15 0.424999952316284
14 0.639999985694885
13 0.815000057220459
12 0.894999980926514
11 0.904999971389771
10 0.910000085830688
9 0.394999980926514
8 0.735000014305115
7 0.595000028610229
6 0.644999980926514
5 0.605000019073486
4 0.585000038146973
3 0.680000066757202
2 0.879999995231628
1 0.694999933242798
};
\addplot [semithick, mediumorchid18273255]
table {%
18 0.485000014305115
17 0.379999995231628
16 0.605000019073486
15 0.389999985694885
14 0.519999980926514
13 0.704999923706055
12 0.75
11 0.799999952316284
10 0.805000066757202
9 0.360000014305115
8 0.745000004768372
7 0.565000057220459
6 0.654999971389771
5 0.634999990463257
4 0.664999961853027
3 0.654999971389771
2 0.850000023841858
1 0.684999942779541
};
\addplot [semithick, magenta21936255]
table {%
18 0.315000057220459
17 0.264999985694885
16 0.440000057220459
15 0.294999957084656
14 0.384999990463257
13 0.565000057220459
12 0.605000019073486
11 0.664999961853027
10 0.714999914169312
9 0.269999980926514
8 0.615000009536743
7 0.555000066757202
6 0.615000009536743
5 0.625
4 0.644999980926514
3 0.654999971389771
2 0.860000014305115
1 0.605000019073486
};
\addplot [semithick, magenta]
table {%
18 0.00499999523162842
17 0.00999999046325684
14 0.00999999046325684
13 0.0349999666213989
12 0.0249999761581421
11 0.0549999475479126
10 0.0499999523162842
9 0.059999942779541
8 0.0950000286102295
7 0.125
6 0.235000014305115
5 0.269999980926514
4 0.365000009536743
3 0.514999985694885
2 0.720000028610229
1 0.585000038146973
};
\legend{ , , , , , ,, 0,0.2, 0.5, 1, 2,5,10,100}
\end{axis}

\end{tikzpicture}


==> noisy_figs/H2p2errorsscaled_p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue109146255}{RGB}{109,146,255}
\definecolor{cornflowerblue73182255}{RGB}{73,182,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue36219255}{RGB}{36,219,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21936255}{RGB}{219,36,255}
\definecolor{mediumorchid18273255}{RGB}{182,73,255}
\definecolor{mediumslateblue146109255}{RGB}{146,109,255}

\begin{axis}[
tick align=center,
tick pos=both,
legend pos = outer north east,
title={H$_2$ p2 error scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{sum\, of\, 3}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue36219255, fill=deepskyblue36219255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.865
17 0.81
16 0.875
15 0.795
14 0.87
13 0.915
12 0.965
11 0.955
10 0.96
nan nan
8 0.93
7 0.87
6 0.895
5 0.86
4 0.93
3 0.88
2 0.97
1 1
};
\addplot [draw=cornflowerblue73182255, fill=cornflowerblue73182255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.785
17 0.79
16 0.83
15 0.81
14 0.865
13 0.905
12 0.93
11 0.93
10 0.965
nan nan
8 0.89
7 0.88
6 0.915
5 0.865
4 0.9
3 0.91
2 0.985
1 1
};
\addplot [draw=cornflowerblue109146255, fill=cornflowerblue109146255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.775
17 0.765
16 0.815
15 0.795
14 0.855
13 0.85
12 0.945
11 0.97
10 0.965
nan nan
8 0.855
7 0.83
6 0.885
5 0.85
4 0.905
3 0.915
2 0.99
1 1
};
\addplot [draw=mediumslateblue146109255, fill=mediumslateblue146109255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.72
17 0.67
16 0.82
15 0.725
14 0.785
13 0.885
12 0.925
11 0.93
10 0.945
nan nan
8 0.875
7 0.85
6 0.83
5 0.865
4 0.87
3 0.895
2 0.97
1 1
};
\addplot [draw=mediumorchid18273255, fill=mediumorchid18273255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.595
17 0.555
16 0.66
15 0.61
14 0.67
13 0.765
12 0.8
11 0.835
10 0.84
nan nan
8 0.855
7 0.795
6 0.82
5 0.81
4 0.88
3 0.865
2 0.96
1 1
};
\addplot [draw=magenta21936255, fill=magenta21936255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.395
17 0.42
16 0.495
15 0.52
14 0.49
13 0.605
12 0.66
11 0.715
10 0.76
nan nan
8 0.745
7 0.77
6 0.79
5 0.845
4 0.815
3 0.905
2 0.975
1 1
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
13 0.0549999999999999
12 0.0549999999999999
11 0.11
10 0.1
9 0.115
8 0.2
7 0.215
6 0.36
5 0.445
4 0.63
3 0.75
2 0.925
1 1
};
\addplot [semithick, cyan]
table {%
18 0.829999923706055
17 0.799999952316284
16 0.920000076293945
15 0.855000019073486
14 0.870000004768372
13 0.930000066757202
12 0.934999942779541
11 0.985000014305115
10 0.990000009536743
9 0.839999914169312
8 0.899999976158142
7 0.855000019073486
6 0.914999961853027
4 0.875
3 0.894999980926514
2 0.960000038146973
1 1
};
\addplot [semithick, deepskyblue36219255]
table {%
18 0.865000009536743
17 0.809999942779541
16 0.875
15 0.795000076293945
14 0.870000004768372
13 0.914999961853027
12 0.964999914169312
11 0.954999923706055
10 0.960000038146973
9 0.829999923706055
8 0.930000066757202
7 0.870000004768372
6 0.894999980926514
5 0.860000014305115
4 0.930000066757202
3 0.879999995231628
2 0.970000028610229
1 1
};
\addplot [semithick, cornflowerblue73182255]
table {%
18 0.785000085830688
17 0.789999961853027
16 0.829999923706055
15 0.809999942779541
14 0.865000009536743
13 0.904999971389771
12 0.930000066757202
11 0.930000066757202
10 0.964999914169312
9 0.825000047683716
8 0.889999985694885
7 0.879999995231628
6 0.914999961853027
5 0.865000009536743
4 0.899999976158142
3 0.910000085830688
2 0.985000014305115
1 1
};
\addplot [semithick, cornflowerblue109146255]
table {%
18 0.774999976158142
17 0.764999985694885
16 0.815000057220459
15 0.795000076293945
14 0.855000019073486
13 0.850000023841858
12 0.944999933242798
11 0.970000028610229
10 0.964999914169312
9 0.819999933242798
8 0.855000019073486
7 0.829999923706055
6 0.884999990463257
5 0.850000023841858
4 0.904999971389771
3 0.914999961853027
2 0.990000009536743
1 1
};
\addplot [semithick, mediumslateblue146109255]
table {%
18 0.720000028610229
17 0.670000076293945
16 0.819999933242798
15 0.725000023841858
14 0.785000085830688
13 0.884999990463257
12 0.924999952316284
11 0.930000066757202
10 0.944999933242798
9 0.799999952316284
8 0.875
7 0.850000023841858
6 0.829999923706055
5 0.865000009536743
4 0.870000004768372
3 0.894999980926514
2 0.970000028610229
1 1
};
\addplot [semithick, mediumorchid18273255]
table {%
18 0.595000028610229
17 0.555000066757202
16 0.660000085830688
15 0.610000014305115
14 0.670000076293945
13 0.764999985694885
11 0.835000038146973
10 0.839999914169312
9 0.769999980926514
8 0.855000019073486
7 0.795000076293945
6 0.819999933242798
5 0.809999942779541
4 0.879999995231628
3 0.865000009536743
2 0.960000038146973
1 1
};
\addplot [semithick, magenta21936255]
table {%
18 0.394999980926514
17 0.419999957084656
16 0.495000004768372
15 0.519999980926514
14 0.490000009536743
13 0.605000019073486
11 0.714999914169312
10 0.759999990463257
9 0.565000057220459
8 0.745000004768372
7 0.769999980926514
6 0.789999961853027
5 0.845000028610229
4 0.815000057220459
3 0.904999971389771
2 0.975000023841858
1 1
};
\addplot [semithick, magenta]
table {%
18 0.0149999856948853
17 0.0249999761581421
16 0.0199999809265137
14 0.0299999713897705
13 0.0549999475479126
12 0.0549999475479126
11 0.110000014305115
10 0.100000023841858
9 0.115000009536743
8 0.200000047683716
7 0.215000033378601
6 0.360000014305115
5 0.444999933242798
4 0.629999995231628
3 0.75
2 0.924999952316284
1 1
};
\legend{ , , , , , ,, 0,0.2, 0.5, 1, 2,5,10,100}
\end{axis}

\end{tikzpicture}


==> noisy_figs/HeH+allerrorsscaled_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue85170255}{RGB}{85,170,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue42213255}{RGB}{42,213,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21341255}{RGB}{213,41,255}
\definecolor{mediumorchid17085255}{RGB}{170,85,255}
\definecolor{mediumslateblue128127255}{RGB}{128,127,255}

\begin{axis}[
tick align=center,
tick pos=both,
title={HeH$^+$ all errors scaled},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,10,20,30},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{max}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue42213255, fill=deepskyblue42213255, mark=x,mark size=4pt,mark size=4pt, only marks]
table{%
x  y
30 0.0649999999999999
29 0.11
28 0.125
27 0.075
26 0.135
25 0.0700000000000001
24 0.305
23 0.14
22 0.465
21 0.345
20 0.455
19 0.335
18 0.58
17 0.64
16 0.37
15 0.66
14 0.445
13 0.63
12 0.54
11 0.665
10 0.87
9 0.575
8 0.795
7 0.915
6 0.955
5 0.43
4 0.805
3 0.9
2 0.935
1 0.63
};
\addplot [draw=cornflowerblue85170255, fill=cornflowerblue85170255, mark=x,mark size=4pt,mark size=4pt, only marks]
table{%
x  y
28 0.02
nan nan
24 0.0600000000000001
23 0.0349999999999999
22 0.215
21 0.0800000000000001
20 0.13
19 0.115
18 0.35
17 0.375
16 0.25
15 0.535
14 0.39
13 0.52
12 0.535
11 0.535
10 0.83
9 0.5
8 0.735
7 0.885
6 0.89
5 0.4
4 0.82
3 0.905
2 0.95
1 0.545
};
\addplot [draw=mediumslateblue128127255, fill=mediumslateblue128127255, mark=x,mark size=4pt,mark size=4pt, only marks]
table{%
x  y
21 0.02
nan nan
19 0.04
18 0.105
17 0.18
nan nan
15 0.39
14 0.28
13 0.435
12 0.36
11 0.485
10 0.67
9 0.465
8 0.665
7 0.805
6 0.875
nan nan
4 0.815
3 0.935
2 0.935
1 0.54
};
\addplot [draw=mediumorchid17085255, fill=mediumorchid17085255, mark=x,mark size=4pt,mark size=4pt, only marks]
table{%
x  y
16 0.04
15 0.15
14 0.15
13 0.245
12 0.295
11 0.27
10 0.41
9 0.37
8 0.555
7 0.68
6 0.78
5 0.395
4 0.695
3 0.905
2 0.915
1 0.605
};
\addplot [draw=magenta21341255, fill=magenta21341255, mark=x,mark size=4pt,mark size=4pt, only marks]
table{%
x  y
15 0.02
nan nan
13 0.0549999999999999
12 0.0800000000000001
11 0.12
10 0.235
nan nan
8 0.325
7 0.44
6 0.565
5 0.265
4 0.635
3 0.725
2 0.845
1 0.515
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt,mark size=4pt, only marks]
table{%
x  y
11 0.03
10 0.05
nan nan
8 0.105
7 0.215
6 0.24
5 0.275
4 0.485
3 0.59
2 0.715
1 0.57
};
%\addplot [semithick, cyan]
\addplot [thick, orange]
table {%
30 0.549999952316284
29 0.845000028610229
28 0.924999952316284
27 0.440000057220459
26 0.829999923706055
25 0.595000028610229
24 0.850000023841858
23 0.535000085830688
22 0.745000004768372
21 0.684999942779541
20 0.884999990463257
19 0.555000066757202
18 0.829999923706055
17 0.910000085830688
16 0.485000014305115
15 0.815000057220459
14 0.504999995231628
13 0.710000038146973
12 0.649999976158142
11 0.684999942779541
10 0.924999952316284
9 0.514999985694885
8 0.879999995231628
7 0.960000038146973
6 0.960000038146973
5 0.440000057220459
4 0.819999933242798
3 0.940000057220459
2 0.975000023841858
1 0.565000057220459
};
\addplot [semithick, deepskyblue42213255]
table {%
30 0.065000057220459
29 0.110000014305115
28 0.125
27 0.0750000476837158
26 0.134999990463257
25 0.0700000524520874
24 0.305000066757202
23 0.139999985694885
22 0.465000033378601
21 0.345000028610229
20 0.455000042915344
19 0.335000038146973
18 0.579999923706055
17 0.639999985694885
16 0.370000004768372
15 0.660000085830688
14 0.444999933242798
13 0.629999995231628
12 0.539999961853027
11 0.664999961853027
10 0.870000004768372
9 0.575000047683716
8 0.795000076293945
7 0.914999961853027
6 0.954999923706055
5 0.430000066757202
4 0.805000066757202
3 0.899999976158142
2 0.934999942779541
1 0.629999995231628
};
\addplot [semithick, cornflowerblue85170255]
table {%
30 0.00999999046325684
28 0.0199999809265137
27 0.0149999856948853
nan nan
25 0.0249999761581421
24 0.059999942779541
23 0.0349999666213989
22 0.215000033378601
21 0.0800000429153442
20 0.129999995231628
19 0.115000009536743
18 0.350000023841858
17 0.375
16 0.25
15 0.535000085830688
14 0.389999985694885
13 0.519999980926514
12 0.535000085830688
11 0.535000085830688
10 0.829999923706055
9 0.5
8 0.735000014305115
7 0.884999990463257
6 0.889999985694885
5 0.399999976158142
4 0.819999933242798
3 0.904999971389771
2 0.950000047683716
1 0.545000076293945
};
\addplot [semithick, mediumslateblue128127255]
table {%
30 0.00999999046325684
29 0.00499999523162842
28 0.00999999046325684
27 0.00999999046325684
26 0.00499999523162842
24 0.0149999856948853
23 0.0149999856948853
22 0.0449999570846558
21 0.0199999809265137
20 0.0249999761581421
19 0.0399999618530273
18 0.105000019073486
17 0.180000066757202
16 0.105000019073486
15 0.389999985694885
14 0.279999971389771
13 0.434999942779541
12 0.360000014305115
11 0.485000014305115
10 0.670000076293945
9 0.465000033378601
8 0.664999961853027
7 0.805000066757202
6 0.875
5 0.384999990463257
4 0.815000057220459
3 0.934999942779541
2 0.934999942779541
1 0.539999961853027
};
\addplot [semithick, mediumorchid17085255]
table {%
30 0.00499999523162842
25 0.00499999523162842
24 0.0149999856948853
23 0.00499999523162842
22 0.0149999856948853
21 0.00999999046325684
20 0.0149999856948853
19 0.0149999856948853
18 0.0199999809265137
17 0.0399999618530273
16 0.0399999618530273
15 0.149999976158142
14 0.149999976158142
13 0.245000004768372
12 0.294999957084656
11 0.269999980926514
10 0.409999966621399
9 0.370000004768372
8 0.555000066757202
7 0.680000066757202
6 0.779999971389771
5 0.394999980926514
4 0.694999933242798
3 0.904999971389771
2 0.914999961853027
1 0.605000019073486
};
\addplot [semithick, magenta21341255]
table {%
30 0.00499999523162842
23 0.00499999523162842
22 0.00999999046325684
21 0.00999999046325684
20 0.00499999523162842
19 0.00999999046325684
17 0.00999999046325684
15 0.0199999809265137
14 0.0199999809265137
13 0.0549999475479126
12 0.0800000429153442
11 0.120000004768372
10 0.235000014305115
9 0.144999980926514
8 0.325000047683716
7 0.440000057220459
6 0.565000057220459
5 0.264999985694885
4 0.634999990463257
3 0.725000023841858
2 0.845000028610229
1 0.514999985694885
};
\addplot [semithick, magenta]
table {%
30 0.00499999523162842
19 0.00499999523162842
18 0.00999999046325684
13 0.00999999046325684
12 0.0149999856948853
11 0.0299999713897705
10 0.0499999523162842
9 0.0549999475479126
8 0.105000019073486
7 0.215000033378601
6 0.240000009536743
5 0.274999976158142
4 0.485000014305115
3 0.589999914169312
2 0.714999914169312
1 0.569999933242798
};
%\legend{ , , , , , ,Noiseless,0.2, 0.5, 1, 2,5,10}

\end{axis}

\end{tikzpicture}


==> noisy_figs/HeH+allerrorsscaled_p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue85170255}{RGB}{85,170,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue42213255}{RGB}{42,213,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21341255}{RGB}{213,41,255}
\definecolor{mediumorchid17085255}{RGB}{170,85,255}
\definecolor{mediumslateblue128127255}{RGB}{128,127,255}

\begin{axis}[
tick align=center,
tick pos=both,
title={HeH$^+$ all errors scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,10,20,30},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{sum\, of\, 3}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue42213255, fill=deepskyblue42213255, mark=x,mark size=4pt, only marks]
table{%
x  y
30 0.105
29 0.165
28 0.195
27 0.185
26 0.21
25 0.135
24 0.375
23 0.235
22 0.565
21 0.455
20 0.525
19 0.51
18 0.655
17 0.695
16 0.63
15 0.735
14 0.7
13 0.835
12 0.76
11 0.86
10 0.9
9 0.83
8 0.88
7 0.95
6 0.98
5 0.815
4 0.91
3 0.96
2 0.99
1 1
};
\addplot [draw=cornflowerblue85170255, fill=cornflowerblue85170255, mark=x,mark size=4pt, only marks]
table{%
x  y
28 0.05
nan nan
26 0.21
nan nan
24 0.095
23 0.075
22 0.335
21 0.175
20 0.235
19 0.22
18 0.415
17 0.47
16 0.445
15 0.625
14 0.61
13 0.65
12 0.695
11 0.74
10 0.875
9 0.755
8 0.83
7 0.935
6 0.915
5 0.825
4 0.93
3 0.965
2 0.99
1 1
};
\addplot [draw=mediumslateblue128127255, fill=mediumslateblue128127255, mark=x,mark size=4pt, only marks]
table{%
x  y
21 0.0600000000000001
nan nan
19 0.0900000000000001
18 0.2
17 0.285
nan nan
15 0.465
14 0.44
13 0.575
12 0.535
11 0.675
10 0.735
9 0.705
8 0.745
7 0.86
6 0.905
nan nan
4 0.925
3 0.975
2 0.995
1 1
};
\addplot [draw=mediumorchid17085255, fill=mediumorchid17085255, mark=x,mark size=4pt, only marks]
table{%
x  y
16 0.085
15 0.205
14 0.305
13 0.35
12 0.415
11 0.445
10 0.49
9 0.605
8 0.645
7 0.745
6 0.825
5 0.735
4 0.89
3 0.95
2 0.985
1 1
};
\addplot [draw=magenta21341255, fill=magenta21341255, mark=x,mark size=4pt, only marks]
table{%
x  y
15 0.0449999999999999
nan nan
13 0.085
12 0.14
11 0.215
10 0.31
nan nan
8 0.425
7 0.535
6 0.64
5 0.545
4 0.785
3 0.845
2 0.965
1 1
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
11 0.0549999999999999
10 0.0800000000000001
nan nan
8 0.18
7 0.305
6 0.345
5 0.475
4 0.67
3 0.795
2 0.92
1 1
};
\addplot [thick, neonorange]
table {%
30 0.850000023841858
29 0.920000076293945
28 0.970000028610229
27 0.835000038146973
26 0.914999961853027
25 0.904999971389771
24 0.920000076293945
23 0.855000019073486
22 0.910000085830688
21 0.865000009536743
20 0.950000047683716
19 0.855000019073486
18 0.910000085830688
17 0.954999923706055
16 0.879999995231628
15 0.910000085830688
14 0.860000014305115
12 0.899999976158142
11 0.904999971389771
10 0.970000028610229
9 0.879999995231628
8 0.964999914169312
7 0.980000019073486
6 0.975000023841858
5 0.894999980926514
4 0.924999952316284
3 0.964999914169312
2 1
1 1
};
\addplot [semithick, deepskyblue42213255]
table {%
30 0.105000019073486
29 0.164999961853027
28 0.194999933242798
27 0.184999942779541
26 0.210000038146973
25 0.134999990463257
24 0.375
23 0.235000014305115
22 0.565000057220459
21 0.455000042915344
20 0.524999976158142
19 0.509999990463257
18 0.654999971389771
17 0.694999933242798
16 0.629999995231628
15 0.735000014305115
14 0.700000047683716
13 0.835000038146973
12 0.759999990463257
11 0.860000014305115
10 0.899999976158142
9 0.829999923706055
8 0.879999995231628
7 0.950000047683716
6 0.980000019073486
5 0.815000057220459
4 0.910000085830688
3 0.960000038146973
2 0.990000009536743
1 1
};
\addplot [semithick, cornflowerblue85170255]
table {%
30 0.0249999761581421
29 0.0399999618530273
28 0.0499999523162842
27 0.0349999666213989
26 0.210000038146973
25 0.0549999475479126
24 0.0950000286102295
23 0.0750000476837158
22 0.335000038146973
21 0.174999952316284
20 0.235000014305115
19 0.220000028610229
18 0.414999961853027
17 0.470000028610229
16 0.444999933242798
15 0.625
14 0.610000014305115
13 0.649999976158142
11 0.740000009536743
10 0.875
9 0.754999995231628
8 0.829999923706055
7 0.934999942779541
6 0.914999961853027
5 0.825000047683716
4 0.930000066757202
3 0.964999914169312
2 0.990000009536743
1 1
};
\addplot [semithick, mediumslateblue128127255]
table {%
30 0.0199999809265137
29 0.0149999856948853
28 0.0299999713897705
27 0.0249999761581421
26 0.0149999856948853
25 0.0249999761581421
24 0.0449999570846558
23 0.0399999618530273
22 0.110000014305115
21 0.059999942779541
20 0.0700000524520874
19 0.0900000333786011
18 0.200000047683716
17 0.284999966621399
16 0.225000023841858
15 0.465000033378601
14 0.440000057220459
13 0.575000047683716
12 0.535000085830688
11 0.674999952316284
10 0.735000014305115
9 0.704999923706055
8 0.745000004768372
7 0.860000014305115
6 0.904999971389771
5 0.815000057220459
4 0.924999952316284
3 0.975000023841858
2 0.995000004768372
1 1
};
\addplot [semithick, mediumorchid17085255]
table {%
30 0.0149999856948853
25 0.0149999856948853
24 0.0349999666213989
23 0.0149999856948853
22 0.0349999666213989
21 0.0299999713897705
19 0.0399999618530273
18 0.059999942779541
17 0.0850000381469727
16 0.0850000381469727
15 0.205000042915344
14 0.305000066757202
13 0.350000023841858
12 0.414999961853027
11 0.444999933242798
10 0.490000009536743
9 0.605000019073486
8 0.644999980926514
7 0.745000004768372
6 0.825000047683716
5 0.735000014305115
4 0.889999985694885
3 0.950000047683716
2 0.985000014305115
1 1
};
\addplot [semithick, magenta21341255]
table {%
30 0.0149999856948853
23 0.0149999856948853
22 0.0199999809265137
21 0.0199999809265137
20 0.0149999856948853
19 0.0199999809265137
18 0.0199999809265137
17 0.0299999713897705
16 0.0349999666213989
14 0.0549999475479126
13 0.0850000381469727
12 0.139999985694885
11 0.215000033378601
10 0.309999942779541
9 0.294999957084656
8 0.424999952316284
7 0.535000085830688
6 0.639999985694885
5 0.545000076293945
4 0.785000085830688
3 0.845000028610229
2 0.964999914169312
1 1
};
\addplot [semithick, magenta]
table {%
30 0.0149999856948853
19 0.0149999856948853
18 0.0199999809265137
15 0.0199999809265137
13 0.0299999713897705
12 0.0399999618530273
11 0.0549999475479126
10 0.0800000429153442
9 0.125
8 0.180000066757202
7 0.305000066757202
6 0.345000028610229
5 0.475000023841858
4 0.670000076293945
2 0.920000076293945
1 1
};
%\legend{ , , , , , ,Noiseless,0.2, 0.5, 1, 2,5,10}
\end{axis}

\end{tikzpicture}


==> noisy_figs/HeH+memoryerrorsscaled_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue109146255}{RGB}{109,146,255}
\definecolor{cornflowerblue73182255}{RGB}{73,182,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue36219255}{RGB}{36,219,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21936255}{RGB}{219,36,255}
\definecolor{mediumorchid18273255}{RGB}{182,73,255}
\definecolor{mediumslateblue146109255}{RGB}{146,109,255}

\begin{axis}[
tick align=center,
tick pos=both,
title={HeH$^+$ memory error scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{max}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue36219255, fill=deepskyblue36219255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.33
17 0.545
nan nan
15 0.55
14 0.415
13 0.52
12 0.435
11 0.525
10 0.745
9 0.45
8 0.7
7 0.795
6 0.84
5 0.375
4 0.77
3 0.86
2 0.935
};
\addplot [draw=cornflowerblue73182255, fill=cornflowerblue73182255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.195
17 0.335
16 0.235
15 0.425
14 0.36
13 0.455
12 0.5
11 0.505
10 0.715
9 0.41
8 0.705
7 0.795
6 0.87
5 0.415
4 0.73
3 0.91
2 0.92
1 0.6
};
\addplot [draw=cornflowerblue109146255, fill=cornflowerblue109146255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.0649999999999999
17 0.155
nan nan
15 0.385
14 0.295
13 0.44
12 0.375
11 0.525
10 0.65
9 0.36
8 0.67
7 0.84
6 0.84
5 0.415
4 0.75
3 0.895
2 0.965
1 0.575
};
\addplot [draw=mediumslateblue146109255, fill=mediumslateblue146109255, mark=x,mark size=4pt, only marks]
table{%
x  y
17 0.0700000000000001
16 0.0649999999999999
15 0.245
14 0.23
13 0.275
12 0.295
11 0.4
10 0.575
9 0.345
8 0.635
7 0.745
6 0.775
5 0.36
4 0.755
3 0.875
2 0.92
1 0.555
};
\addplot [draw=mediumorchid18273255, fill=mediumorchid18273255, mark=x,mark size=4pt, only marks]
table{%
x  y
14 0.0549999999999999
nan nan
12 0.22
11 0.27
10 0.46
9 0.38
8 0.52
7 0.725
6 0.78
5 0.375
4 0.74
3 0.865
2 0.925
1 0.52
};
\addplot [draw=magenta21936255, fill=magenta21936255, mark=x,mark size=4pt, only marks]
table{%
x  y
11 0.185
10 0.32
9 0.215
8 0.505
7 0.66
6 0.73
5 0.37
4 0.71
3 0.885
2 0.93
1 0.575
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
4 0.47
3 0.57
2 0.78
1 0.51
};
\addplot [semithick, cyan]
table {%
18 0.535000085830688
17 0.629999995231628
16 0.345000028610229
15 0.585000038146973
14 0.460000038146973
13 0.504999995231628
12 0.470000028610229
11 0.559999942779541
10 0.714999914169312
9 0.490000009536743
8 0.75
7 0.850000023841858
6 0.839999914169312
5 0.470000028610229
4 0.789999961853027
3 0.875
2 0.934999942779541
1 0.539999961853027
};
\addplot [semithick, deepskyblue36219255]
table {%
18 0.330000042915344
17 0.545000076293945
16 0.215000033378601
15 0.549999952316284
14 0.414999961853027
13 0.519999980926514
12 0.434999942779541
11 0.524999976158142
10 0.745000004768372
9 0.450000047683716
8 0.700000047683716
7 0.795000076293945
6 0.839999914169312
5 0.375
4 0.769999980926514
3 0.860000014305115
2 0.934999942779541
1 0.5
};
\addplot [semithick, cornflowerblue73182255]
table {%
18 0.194999933242798
17 0.335000038146973
16 0.235000014305115
15 0.424999952316284
14 0.360000014305115
13 0.455000042915344
12 0.5
11 0.504999995231628
10 0.714999914169312
9 0.409999966621399
8 0.704999923706055
7 0.795000076293945
6 0.870000004768372
5 0.414999961853027
4 0.730000019073486
3 0.910000085830688
2 0.920000076293945
1 0.600000023841858
};
\addplot [semithick, cornflowerblue109146255]
table {%
18 0.065000057220459
17 0.154999971389771
16 0.120000004768372
15 0.384999990463257
14 0.294999957084656
13 0.440000057220459
12 0.375
11 0.524999976158142
10 0.649999976158142
9 0.360000014305115
8 0.670000076293945
7 0.839999914169312
6 0.839999914169312
5 0.414999961853027
4 0.75
3 0.894999980926514
2 0.964999914169312
1 0.575000047683716
};
\addplot [semithick, mediumslateblue146109255]
table {%
18 0.0249999761581421
17 0.0700000524520874
16 0.065000057220459
15 0.245000004768372
14 0.230000019073486
13 0.274999976158142
12 0.294999957084656
11 0.399999976158142
10 0.575000047683716
9 0.345000028610229
8 0.634999990463257
7 0.745000004768372
6 0.774999976158142
5 0.360000014305115
4 0.754999995231628
3 0.875
2 0.920000076293945
1 0.555000066757202
};
\addplot [semithick, mediumorchid18273255]
table {%
18 0.00999999046325684
17 0.0149999856948853
16 0.0399999618530273
15 0.0449999570846558
14 0.0549999475479126
13 0.0800000429153442
12 0.220000028610229
11 0.269999980926514
10 0.460000038146973
9 0.379999995231628
8 0.519999980926514
7 0.725000023841858
6 0.779999971389771
5 0.375
4 0.740000009536743
3 0.865000009536743
2 0.924999952316284
1 0.519999980926514
};
\addplot [semithick, magenta21936255]
table {%
18 0.00999999046325684
17 0.0149999856948853
16 0.0149999856948853
14 0.0349999666213989
12 0.065000057220459
11 0.184999942779541
10 0.319999933242798
9 0.215000033378601
8 0.504999995231628
7 0.660000085830688
6 0.730000019073486
5 0.370000004768372
4 0.710000038146973
3 0.884999990463257
2 0.930000066757202
1 0.575000047683716
};
\addplot [semithick, magenta]
table {%
18 0.00499999523162842
16 0.00499999523162842
14 0.0149999856948853
13 0.00999999046325684
12 0.0149999856948853
11 0.00999999046325684
9 0.0299999713897705
8 0.065000057220459
7 0.0750000476837158
6 0.139999985694885
5 0.144999980926514
4 0.470000028610229
3 0.569999933242798
2 0.779999971389771
1 0.509999990463257
};
%\legend{ , , , , , ,, 0,0.2, 0.5, 1, 2,5,10,100}
\end{axis}

\end{tikzpicture}


==> noisy_figs/HeH+memoryerrorsscaled_p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue109146255}{RGB}{109,146,255}
\definecolor{cornflowerblue73182255}{RGB}{73,182,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue36219255}{RGB}{36,219,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21936255}{RGB}{219,36,255}
\definecolor{mediumorchid18273255}{RGB}{182,73,255}
\definecolor{mediumslateblue146109255}{RGB}{146,109,255}

\begin{axis}[
tick align=center,
tick pos=both,
title={HeH$^+$ memory error scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{sum\, of\, 3}\)},
ymin=-0.03425, ymax=1.04925,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue36219255, fill=deepskyblue36219255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.39
17 0.575
nan nan
15 0.67
14 0.62
13 0.615
12 0.585
11 0.69
10 0.8
9 0.71
8 0.785
7 0.86
6 0.885
5 0.795
4 0.86
3 0.94
2 0.985
};
\addplot [draw=cornflowerblue73182255, fill=cornflowerblue73182255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.255
17 0.405
16 0.405
15 0.52
14 0.55
13 0.58
12 0.645
11 0.66
10 0.77
9 0.66
8 0.785
7 0.835
6 0.895
5 0.81
4 0.87
3 0.96
2 0.985
1 1
};
\addplot [draw=cornflowerblue109146255, fill=cornflowerblue109146255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.13
17 0.245
nan nan
15 0.455
14 0.415
13 0.57
12 0.52
11 0.72
10 0.715
9 0.67
8 0.765
7 0.89
6 0.9
5 0.8
4 0.895
3 0.95
2 0.995
1 1
};
\addplot [draw=mediumslateblue146109255, fill=mediumslateblue146109255, mark=x,mark size=4pt, only marks]
table{%
x  y
17 0.165
16 0.11
15 0.36
14 0.34
13 0.37
12 0.435
11 0.565
10 0.64
9 0.605
8 0.765
7 0.815
6 0.835
5 0.75
4 0.875
3 0.94
2 0.975
1 1
};
\addplot [draw=mediumorchid18273255, fill=mediumorchid18273255, mark=x,mark size=4pt, only marks]
table{%
x  y
14 0.14
nan nan
12 0.355
11 0.395
10 0.545
9 0.605
8 0.63
7 0.78
6 0.86
5 0.755
4 0.865
3 0.945
2 0.985
1 1
};
\addplot [draw=magenta21936255, fill=magenta21936255, mark=x,mark size=4pt, only marks]
table{%
x  y
11 0.31
10 0.47
9 0.425
8 0.645
7 0.75
6 0.795
5 0.715
4 0.83
3 0.96
2 0.98
1 1
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
4 0.7
3 0.78
2 0.95
1 1
};
\addplot [semithick, cyan]
table {%
18 0.615000009536743
17 0.700000047683716
16 0.634999990463257
15 0.684999942779541
14 0.690000057220459
12 0.639999985694885
11 0.735000014305115
10 0.785000085830688
9 0.774999976158142
8 0.809999942779541
7 0.910000085830688
6 0.894999980926514
5 0.829999923706055
4 0.894999980926514
2 0.985000014305115
1 1
};
\addplot [semithick, deepskyblue36219255]
table {%
18 0.389999985694885
17 0.575000047683716
16 0.485000014305115
15 0.670000076293945
14 0.620000004768372
13 0.615000009536743
12 0.585000038146973
11 0.690000057220459
10 0.799999952316284
9 0.710000038146973
7 0.860000014305115
6 0.884999990463257
5 0.795000076293945
4 0.860000014305115
3 0.940000057220459
2 0.985000014305115
1 1
};
\addplot [semithick, cornflowerblue73182255]
table {%
18 0.254999995231628
17 0.404999971389771
16 0.404999971389771
15 0.519999980926514
13 0.579999923706055
12 0.644999980926514
11 0.660000085830688
10 0.769999980926514
9 0.660000085830688
8 0.785000085830688
7 0.835000038146973
6 0.894999980926514
5 0.809999942779541
4 0.870000004768372
3 0.960000038146973
2 0.985000014305115
1 1
};
\addplot [semithick, cornflowerblue109146255]
table {%
18 0.129999995231628
17 0.245000004768372
16 0.269999980926514
15 0.455000042915344
14 0.414999961853027
13 0.569999933242798
12 0.519999980926514
11 0.720000028610229
10 0.714999914169312
9 0.670000076293945
8 0.764999985694885
7 0.889999985694885
6 0.899999976158142
5 0.799999952316284
4 0.894999980926514
3 0.950000047683716
2 0.995000004768372
1 1
};
\addplot [semithick, mediumslateblue146109255]
table {%
18 0.0700000524520874
17 0.164999961853027
16 0.110000014305115
15 0.360000014305115
14 0.340000033378601
13 0.370000004768372
12 0.434999942779541
11 0.565000057220459
10 0.639999985694885
9 0.605000019073486
8 0.764999985694885
7 0.815000057220459
6 0.835000038146973
5 0.75
4 0.875
3 0.940000057220459
2 0.975000023841858
1 1
};
\addplot [semithick, mediumorchid18273255]
table {%
18 0.0299999713897705
17 0.0449999570846558
16 0.0800000429153442
15 0.129999995231628
14 0.139999985694885
13 0.205000042915344
12 0.355000019073486
11 0.394999980926514
10 0.545000076293945
9 0.605000019073486
8 0.629999995231628
7 0.779999971389771
6 0.860000014305115
5 0.754999995231628
4 0.865000009536743
3 0.944999933242798
2 0.985000014305115
1 1
};
\addplot [semithick, magenta21936255]
table {%
18 0.0299999713897705
16 0.0399999618530273
15 0.0750000476837158
14 0.0900000333786011
13 0.134999990463257
12 0.159999966621399
11 0.309999942779541
10 0.470000028610229
9 0.424999952316284
8 0.644999980926514
7 0.75
6 0.795000076293945
5 0.714999914169312
4 0.829999923706055
3 0.960000038146973
1 1
};
\addplot [semithick, magenta]
table {%
18 0.0149999856948853
16 0.0149999856948853
15 0.0199999809265137
14 0.0349999666213989
13 0.0299999713897705
12 0.0349999666213989
11 0.0299999713897705
10 0.059999942779541
9 0.0750000476837158
8 0.139999985694885
7 0.210000038146973
6 0.375
5 0.355000019073486
4 0.700000047683716
3 0.779999971389771
2 0.950000047683716
1 1
};
%\legend{ , , , , , ,, 0,0.2, 0.5, 1, 2,5,10,100}
\end{axis}

\end{tikzpicture}


==> noisy_figs/HeH+p2errorsscaled_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue109146255}{RGB}{109,146,255}
\definecolor{cornflowerblue73182255}{RGB}{73,182,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue36219255}{RGB}{36,219,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21936255}{RGB}{219,36,255}
\definecolor{mediumorchid18273255}{RGB}{182,73,255}
\definecolor{mediumslateblue146109255}{RGB}{146,109,255}

\begin{axis}[
tick align=center,
tick pos=both,
title={HeH$^+$ p2 error scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{max}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue36219255, fill=deepskyblue36219255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.075
17 0.27
16 0.105
15 0.495
14 0.365
13 0.555
12 0.43
11 0.54
10 0.745
9 0.49
8 0.75
7 0.875
6 0.92
5 0.415
4 0.805
3 0.915
2 0.97
1 0.595
};
\addplot [draw=cornflowerblue73182255, fill=cornflowerblue73182255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.0700000000000001
17 0.21
16 0.13
15 0.385
14 0.325
13 0.52
12 0.405
11 0.52
10 0.73
9 0.47
8 0.77
7 0.88
6 0.905
5 0.435
4 0.765
3 0.91
2 0.94
};
\addplot [draw=cornflowerblue109146255, fill=cornflowerblue109146255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.125
17 0.21
nan nan
15 0.365
14 0.265
13 0.415
12 0.445
11 0.485
10 0.665
9 0.385
8 0.66
7 0.77
6 0.85
nan nan
4 0.7
3 0.9
2 0.925
1 0.525
};
\addplot [draw=mediumslateblue146109255, fill=mediumslateblue146109255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.04
17 0.115
16 0.095
15 0.18
14 0.21
13 0.335
12 0.285
11 0.41
10 0.545
9 0.355
8 0.63
7 0.735
6 0.785
5 0.38
4 0.755
3 0.9
2 0.895
};
\addplot [draw=mediumorchid18273255, fill=mediumorchid18273255, mark=x,mark size=4pt, only marks]
table{%
x  y
17 0.0449999999999999
16 0.0449999999999999
15 0.075
14 0.16
13 0.1
12 0.19
11 0.26
10 0.315
9 0.195
8 0.39
7 0.505
6 0.55
5 0.35
4 0.575
3 0.765
2 0.84
1 0.545
};
\addplot [draw=magenta21936255, fill=magenta21936255, mark=x,mark size=4pt, only marks]
table{%
x  y
17 0.01
nan nan
15 0.02
14 0.03
13 0.04
12 0.04
11 0.075
10 0.1
9 0.075
8 0.17
7 0.22
6 0.335
5 0.225
4 0.45
3 0.725
2 0.8
1 0.545
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
3 0.185
2 0.405
1 0.515
};
\addplot [semithick, cyan]
table {%
18 0.0900000333786011
17 0.25
16 0.164999961853027
15 0.465000033378601
14 0.350000023841858
13 0.524999976158142
12 0.5
11 0.620000004768372
10 0.759999990463257
9 0.475000023841858
8 0.799999952316284
7 0.914999961853027
6 0.940000057220459
5 0.440000057220459
4 0.839999914169312
3 0.920000076293945
2 0.944999933242798
1 0.509999990463257
};
\addplot [semithick, deepskyblue36219255]
table {%
18 0.0750000476837158
17 0.269999980926514
16 0.105000019073486
15 0.495000004768372
14 0.365000009536743
13 0.555000066757202
12 0.430000066757202
11 0.539999961853027
10 0.745000004768372
9 0.490000009536743
8 0.75
7 0.875
6 0.920000076293945
5 0.414999961853027
4 0.805000066757202
3 0.914999961853027
2 0.970000028610229
1 0.595000028610229
};
\addplot [semithick, cornflowerblue73182255]
table {%
18 0.0700000524520874
17 0.210000038146973
16 0.129999995231628
15 0.384999990463257
14 0.325000047683716
13 0.519999980926514
12 0.404999971389771
11 0.519999980926514
10 0.730000019073486
9 0.470000028610229
8 0.769999980926514
7 0.879999995231628
6 0.904999971389771
5 0.434999942779541
4 0.764999985694885
3 0.910000085830688
2 0.940000057220459
1 0.524999976158142
};
\addplot [semithick, cornflowerblue109146255]
table {%
18 0.125
17 0.210000038146973
16 0.115000009536743
15 0.365000009536743
14 0.264999985694885
13 0.414999961853027
12 0.444999933242798
11 0.485000014305115
10 0.664999961853027
9 0.384999990463257
8 0.660000085830688
7 0.769999980926514
6 0.850000023841858
5 0.384999990463257
4 0.700000047683716
3 0.899999976158142
2 0.924999952316284
1 0.524999976158142
};
\addplot [semithick, mediumslateblue146109255]
table {%
18 0.0399999618530273
17 0.115000009536743
16 0.0950000286102295
15 0.180000066757202
14 0.210000038146973
13 0.335000038146973
12 0.284999966621399
11 0.409999966621399
10 0.545000076293945
9 0.355000019073486
8 0.629999995231628
7 0.735000014305115
6 0.785000085830688
5 0.379999995231628
4 0.754999995231628
3 0.899999976158142
2 0.894999980926514
1 0.504999995231628
};
\addplot [semithick, mediumorchid18273255]
table {%
18 0.0199999809265137
17 0.0449999570846558
16 0.0449999570846558
15 0.0750000476837158
14 0.159999966621399
13 0.100000023841858
12 0.190000057220459
11 0.259999990463257
10 0.315000057220459
9 0.194999933242798
8 0.389999985694885
7 0.504999995231628
6 0.549999952316284
5 0.350000023841858
4 0.575000047683716
3 0.764999985694885
2 0.839999914169312
1 0.545000076293945
};
\addplot [semithick, magenta21936255]
table {%
18 0.00499999523162842
17 0.00999999046325684
16 0.00999999046325684
13 0.0399999618530273
12 0.0399999618530273
11 0.0750000476837158
10 0.100000023841858
9 0.0750000476837158
8 0.169999957084656
7 0.220000028610229
6 0.335000038146973
5 0.225000023841858
4 0.450000047683716
3 0.725000023841858
2 0.799999952316284
1 0.545000076293945
};
\addplot [semithick, magenta]
table {%
18 0.00499999523162842
17 0.00999999046325684
13 0.00999999046325684
12 0.0149999856948853
11 0.00999999046325684
10 0.00999999046325684
7 0.0249999761581421
6 0.0449999570846558
5 0.0700000524520874
4 0.149999976158142
3 0.184999942779541
2 0.404999971389771
1 0.514999985694885
};
%\legend{ , , , , , ,, 0,0.2, 0.5, 1, 2,5,10,100}
\end{axis}

\end{tikzpicture}


==> noisy_figs/HeH+p2errorsscaled_p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{cornflowerblue109146255}{RGB}{109,146,255}
\definecolor{cornflowerblue73182255}{RGB}{73,182,255}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue36219255}{RGB}{36,219,255}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta21936255}{RGB}{219,36,255}
\definecolor{mediumorchid18273255}{RGB}{182,73,255}
\definecolor{mediumslateblue146109255}{RGB}{146,109,255}

\begin{axis}[
tick align=center,
tick pos=both,
title={HeH$^+$ p2 error scaled},
x grid style={darkgray176},
xlabel={Readout qubits},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ylabel={P\(\displaystyle _{sum\, of\, 3}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=deepskyblue36219255, fill=deepskyblue36219255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.185
17 0.395
16 0.25
15 0.57
14 0.55
13 0.67
12 0.57
11 0.75
10 0.81
9 0.7
8 0.85
7 0.91
6 0.945
5 0.805
4 0.9
3 0.955
2 1
1 1
};
\addplot [draw=cornflowerblue73182255, fill=cornflowerblue73182255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.16
17 0.31
16 0.24
15 0.505
14 0.5
13 0.63
12 0.56
11 0.665
10 0.775
9 0.735
8 0.845
7 0.92
6 0.93
5 0.845
4 0.915
3 0.955
2 0.995
};
\addplot [draw=cornflowerblue109146255, fill=cornflowerblue109146255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.19
17 0.295
nan nan
15 0.455
14 0.45
13 0.555
12 0.605
11 0.64
10 0.73
9 0.67
8 0.765
7 0.835
6 0.885
nan nan
4 0.87
3 0.96
2 0.985
1 1
};
\addplot [draw=mediumslateblue146109255, fill=mediumslateblue146109255, mark=x,mark size=4pt, only marks]
table{%
x  y
18 0.085
17 0.2
16 0.175
15 0.265
14 0.325
13 0.405
12 0.42
11 0.535
10 0.615
9 0.57
8 0.74
7 0.785
6 0.87
5 0.745
4 0.88
3 0.965
2 0.985
};
\addplot [draw=mediumorchid18273255, fill=mediumorchid18273255, mark=x,mark size=4pt, only marks]
table{%
x  y
17 0.085
16 0.095
15 0.115
14 0.26
13 0.165
12 0.255
11 0.37
10 0.39
9 0.39
8 0.495
7 0.615
6 0.675
5 0.705
4 0.745
3 0.885
2 0.975
1 1
};
\addplot [draw=magenta21936255, fill=magenta21936255, mark=x,mark size=4pt, only marks]
table{%
x  y
17 0.0249999999999999
nan nan
15 0.05
14 0.0600000000000001
13 0.0700000000000001
12 0.1
11 0.13
10 0.155
9 0.18
8 0.28
7 0.335
6 0.455
5 0.51
4 0.62
3 0.875
2 0.98
1 1
};
\addplot [draw=magenta, fill=magenta, mark=x,mark size=4pt, only marks]
table{%
x  y
3 0.495
2 0.805
1 1
};
\addplot [semithick, cyan]
table {%
18 0.174999952316284
17 0.399999976158142
16 0.305000066757202
15 0.559999942779541
14 0.589999914169312
13 0.625
12 0.644999980926514
11 0.795000076293945
10 0.829999923706055
9 0.769999980926514
8 0.889999985694885
7 0.964999914169312
6 0.964999914169312
5 0.865000009536743
4 0.944999933242798
3 0.970000028610229
2 0.990000009536743
1 1
};
\addplot [semithick, deepskyblue36219255]
table {%
18 0.184999942779541
17 0.394999980926514
16 0.25
15 0.569999933242798
14 0.549999952316284
13 0.670000076293945
12 0.569999933242798
11 0.75
10 0.809999942779541
9 0.700000047683716
8 0.850000023841858
7 0.910000085830688
6 0.944999933242798
5 0.805000066757202
4 0.899999976158142
3 0.954999923706055
2 1
1 1
};
\addplot [semithick, cornflowerblue73182255]
table {%
18 0.159999966621399
17 0.309999942779541
16 0.240000009536743
15 0.504999995231628
14 0.5
13 0.629999995231628
12 0.559999942779541
11 0.664999961853027
10 0.774999976158142
9 0.735000014305115
8 0.845000028610229
7 0.920000076293945
6 0.930000066757202
5 0.845000028610229
4 0.914999961853027
2 0.995000004768372
1 1
};
\addplot [semithick, cornflowerblue109146255]
table {%
18 0.190000057220459
17 0.294999957084656
16 0.245000004768372
15 0.455000042915344
14 0.450000047683716
13 0.555000066757202
12 0.605000019073486
11 0.639999985694885
10 0.730000019073486
9 0.670000076293945
8 0.764999985694885
7 0.835000038146973
6 0.884999990463257
5 0.815000057220459
4 0.870000004768372
3 0.960000038146973
2 0.985000014305115
1 1
};
\addplot [semithick, mediumslateblue146109255]
table {%
18 0.0850000381469727
17 0.200000047683716
16 0.174999952316284
15 0.264999985694885
14 0.325000047683716
13 0.404999971389771
12 0.419999957084656
11 0.535000085830688
10 0.615000009536743
9 0.569999933242798
8 0.740000009536743
7 0.785000085830688
6 0.870000004768372
5 0.745000004768372
4 0.879999995231628
3 0.964999914169312
2 0.985000014305115
1 1
};
\addplot [semithick, mediumorchid18273255]
table {%
18 0.0399999618530273
17 0.0850000381469727
16 0.0950000286102295
15 0.115000009536743
14 0.259999990463257
13 0.164999961853027
12 0.254999995231628
11 0.370000004768372
10 0.389999985694885
9 0.389999985694885
8 0.495000004768372
7 0.615000009536743
6 0.674999952316284
5 0.704999923706055
4 0.745000004768372
3 0.884999990463257
2 0.975000023841858
1 1
};
\addplot [semithick, magenta21936255]
table {%
18 0.0149999856948853
17 0.0249999761581421
16 0.0299999713897705
15 0.0499999523162842
13 0.0700000524520874
11 0.129999995231628
9 0.180000066757202
8 0.279999971389771
7 0.335000038146973
6 0.455000042915344
5 0.509999990463257
4 0.620000004768372
3 0.875
2 0.980000019073486
1 1
};
\addplot [semithick, magenta]
table {%
18 0.0149999856948853
17 0.0199999809265137
14 0.0199999809265137
13 0.0249999761581421
12 0.0349999666213989
11 0.0299999713897705
10 0.0299999713897705
8 0.059999942779541
7 0.0700000524520874
6 0.129999995231628
5 0.184999942779541
4 0.375
3 0.495000004768372
2 0.805000066757202
1 1
};
%\legend{ , , , , , ,, 0,0.2, 0.5, 1, 2,5,10,100}
\end{axis}

\end{tikzpicture}

